Random collapsibility and 3-sphere recognition

A triangulation of a $3$-manifold can be shown to be homeomorphic to the $3$-sphere by describing a discrete Morse function on it with only two critical faces, that is, a sequence of elementary collapses from the triangulation with one tetrahedron removed down to a single vertex. Unfortunately, deciding whether such a sequence exist is believed to be very difficult in general. In this article we present a method, based on uniform spanning trees, to estimate how difficult it is to collapse a given $3$-sphere triangulation after removing a tetrahedron. In addition we show that out of all $3$-sphere triangulations with eight vertices or less, exactly $22$ admit a non-collapsing sequence onto a contractible non-collapsible $2$-complex. As a side product we classify all minimal triangulations of the dunce hat, and all contractible non-collapsible $2$-complexes with at most $18$ triangles. This is complemented by large scale experiments on the collapsing difficulty of $9$- and $10$-vertex spheres. Finally, we propose an easy-to-compute characterisation of $3$-sphere triangulations which experimentally exhibit a low proportion of collapsing sequences, leading to a heuristic to produce $3$-sphere triangulations with difficult combinatorial properties.

==> (inline-0) <==
\begin{longtable}{|@{}l@{}|@{}l@{}|@{}l@{}|@{}l@{}|}
  \caption{Non-collapsing sequences (non-perfect discrete Morse functions)
    of $22$ of the $39$ $8$-vertex $3$-sphere triangulations. \label{tab:test}} \\
  \hline
    name&facets&collapsing of $3$-skeleton&contr. non-coll. $2$-compl. \\
  \hline
  \hline
  \endfirsthead

  \multicolumn{4}{l}%
  { \tablename\ \thetable{} -- continued from previous page} \\
  \hline
    name&facets&collapsing of $3$-skeleton&contr. non-coll. $2$-compl. \\
  \endhead

  \hline \multicolumn{4}{r}{{continued on next page --}} \\
  \endfoot

  \endlastfoot

$P_{25}$&
\footnotesize $\begin{array}{lll}
\langle 1,2,3,4 \rangle, & \langle 1,3,6,8 \rangle, & \langle 1,2,3,6 \rangle,\\
\langle 2,3,5,6 \rangle, & \langle 3,5,6,8 \rangle, & \langle 4,5,6,8 \rangle,\\
\langle 3,5,7,8 \rangle, & \langle 4,5,7,8 \rangle, & \langle 4,6,7,8 \rangle,\\
\langle 1,4,5,7 \rangle, & \langle 1,4,6,7 \rangle, & \langle 1,2,4,6 \rangle,\\
\langle 1,6,7,8 \rangle, & \langle 1,3,7,8 \rangle, & \langle 1,3,5,7 \rangle,\\
\langle 1,3,4,5 \rangle, & \langle 2,3,4,5 \rangle, & \langle 2,4,5,6 \rangle.
\end{array}$&
\tiny
$\begin{array}{llllll}
&&\langle 2,4,5,6 \rangle, &
\langle 2,4,5 \rangle&\to&\langle 2,4,5,4 \rangle,\\
\langle 3,4,5 \rangle&\to&\langle 3,4,5,4 \rangle, & \langle 1,3,5 \rangle&\to&\langle 1,3,5,5 \rangle,\\
\langle 1,3,7 \rangle&\to&\langle 1,3,7,7 \rangle, & \langle 1,7,8 \rangle&\to&\langle 1,7,8,7 \rangle,\\
\langle 2,4,6 \rangle&\to&\langle 2,4,6,4 \rangle, & \langle 1,4,6 \rangle&\to&\langle 1,4,6,6 \rangle,\\
\langle 1,4,7 \rangle&\to&\langle 1,4,7,5 \rangle, & \langle 6,7,8 \rangle&\to&\langle 6,7,8,7 \rangle,\\
\langle 4,5,7 \rangle&\to&\langle 4,5,7,7 \rangle, & \langle 5,7,8 \rangle&\to&\langle 5,7,8,7 \rangle,\\
\langle 4,5,8 \rangle&\to&\langle 4,5,8,6 \rangle, & \langle 5,6,8 \rangle&\to&\langle 5,6,8,6 \rangle,\\
\langle 3,5,6 \rangle&\to&\langle 3,5,6,5 \rangle, & \langle 2,3,6 \rangle&\to&\langle 2,3,6,3 \rangle,\\
\langle 1,3,8 \rangle&\to&\langle 1,3,8,6 \rangle, & \langle 1,2,3 \rangle&\to&\langle 1,2,3,3 \rangle.
\end{array}$&
\footnotesize
$\begin{array}{lll}
\langle 4,6,7 \rangle, & \langle 4,7,8 \rangle, & \langle 4,6,8 \rangle,\\
\langle 1,3,6 \rangle, & \langle 1,3,4 \rangle, & \langle 3,6,8 \rangle,\\
\langle 1,6,7 \rangle, & \langle 3,7,8 \rangle, & \langle 2,3,4 \rangle,\\
\langle 1,2,4 \rangle, & \langle 3,5,7 \rangle, & \langle 2,3,5 \rangle,\\
\langle 1,2,6 \rangle, & \langle 2,5,6 \rangle, & \langle 4,5,6 \rangle,\\
\langle 1,4,5 \rangle, & \langle 1,5,7 \rangle.&
\end{array}$\\
\hline\hline

$P_{32}$&
\footnotesize $\begin{array}{lll}
\langle 1,4,6,7 \rangle, & \langle 1,2,3,4 \rangle, & \langle 1,3,4,5 \rangle,\\
\langle 2,5,7,8 \rangle, & \langle 1,2,4,6 \rangle, & \langle 4,5,6,8 \rangle,\\
\langle 2,4,5,6 \rangle, & \langle 2,5,6,8 \rangle, & \langle 2,3,6,8 \rangle,\\
\langle 1,2,3,6 \rangle, & \langle 1,3,6,7 \rangle, & \langle 1,3,5,7 \rangle,\\
\langle 1,4,5,7 \rangle, & \langle 4,5,7,8 \rangle, & \langle 2,3,4,5 \rangle,\\
\langle 4,6,7,8 \rangle, & \langle 3,6,7,8 \rangle, & \langle 2,3,7,8 \rangle,\\
\langle 2,3,5,7 \rangle.&&
\end{array}$&
\tiny
$\begin{array}{llllll}
&&\langle 2,3,5,7 \rangle, &
\langle 2,3,7 \rangle&\to&\langle 2,3,7,7 \rangle,\\
\langle 3,7,8 \rangle&\to&\langle 3,7,8,7 \rangle, & \langle 6,7,8 \rangle&\to&\langle 6,7,8,7 \rangle,\\
\langle 2,3,5 \rangle&\to&\langle 2,3,5,4 \rangle, & \langle 4,7,8 \rangle&\to&\langle 4,7,8,7 \rangle,\\
\langle 4,5,7 \rangle&\to&\langle 4,5,7,5 \rangle, & \langle 1,5,7 \rangle&\to&\langle 1,5,7,5 \rangle,\\
\langle 1,3,7 \rangle&\to&\langle 1,3,7,6 \rangle, & \langle 1,3,6 \rangle&\to&\langle 1,3,6,3 \rangle,\\
\langle 2,3,6 \rangle&\to&\langle 2,3,6,6 \rangle, & \langle 2,6,8 \rangle&\to&\langle 2,6,8,6 \rangle,\\
\langle 2,4,5 \rangle&\to&\langle 2,4,5,5 \rangle, & \langle 4,5,6 \rangle&\to&\langle 4,5,6,6 \rangle,\\
\langle 2,4,6 \rangle&\to&\langle 2,4,6,4 \rangle, & \langle 2,5,8 \rangle&\to&\langle 2,5,8,7 \rangle,\\
\langle 3,4,5 \rangle&\to&\langle 3,4,5,4 \rangle, & \langle 1,3,4 \rangle&\to&\langle 1,3,4,3 \rangle,\\
\langle 1,4,6 \rangle&\to&\langle 1,4,6,6 \rangle.&&&
\end{array}$&
\footnotesize
$\begin{array}{lll}
\langle 4,6,8 \rangle, & \langle 4,6,7 \rangle, & \langle 1,4,7 \rangle,\\
\langle 1,6,7 \rangle, & \langle 4,5,8 \rangle, & \langle 1,2,6 \rangle,\\
\langle 3,6,8 \rangle, & \langle 1,4,5 \rangle, & \langle 1,3,5 \rangle,\\
\langle 3,6,7 \rangle, & \langle 3,5,7 \rangle, & \langle 5,6,8 \rangle,\\
\langle 2,5,6 \rangle, & \langle 5,7,8 \rangle, & \langle 1,2,3 \rangle,\\
\langle 2,3,8 \rangle, & \langle 2,5,7 \rangle, & \langle 2,7,8 \rangle.
\end{array}$\\
\hline\hline

$P_{31}$&
\footnotesize $\begin{array}{lll}
\langle 2,5,7,8 \rangle, & \langle 5,6,7,8 \rangle, & \langle 4,5,6,7 \rangle,\\
\langle 1,2,4,6 \rangle, & \langle 1,4,6,7 \rangle, & \langle 1,6,7,8 \rangle,\\
\langle 1,3,6,8 \rangle, & \langle 1,4,5,7 \rangle, & \langle 1,3,4,5 \rangle,\\
\langle 1,2,3,4 \rangle, & \langle 1,2,3,6 \rangle, & \langle 2,3,6,8 \rangle,\\
\langle 2,5,6,8 \rangle, & \langle 2,4,5,6 \rangle, & \langle 2,3,4,5 \rangle,\\
\langle 2,3,5,7 \rangle, & \langle 2,3,7,8 \rangle, & \langle 1,3,7,8 \rangle,\\
\langle 1,3,5,7 \rangle.&&
\end{array}$&
\tiny
$\begin{array}{llllll}
&&\langle 1,3,5,7 \rangle, &
\langle 1,3,7 \rangle&\to&\langle 1,3,7,7 \rangle,\\
\langle 3,7,8 \rangle&\to&\langle 3,7,8,7 \rangle, & \langle 2,3,7 \rangle&\to&\langle 2,3,7,5 \rangle,\\
\langle 2,3,5 \rangle&\to&\langle 2,3,5,4 \rangle, & \langle 2,4,5 \rangle&\to&\langle 2,4,5,5 \rangle,\\
\langle 2,5,6 \rangle&\to&\langle 2,5,6,6 \rangle, & \langle 2,6,8 \rangle&\to&\langle 2,6,8,6 \rangle,\\
\langle 2,3,6 \rangle&\to&\langle 2,3,6,3 \rangle, & \langle 1,2,3 \rangle&\to&\langle 1,2,3,3 \rangle,\\
\langle 1,3,4 \rangle&\to&\langle 1,3,4,4 \rangle, & \langle 1,4,5 \rangle&\to&\langle 1,4,5,5 \rangle,\\
\langle 1,3,6 \rangle&\to&\langle 1,3,6,6 \rangle, & \langle 1,7,8 \rangle&\to&\langle 1,7,8,7 \rangle,\\
\langle 1,6,7 \rangle&\to&\langle 1,6,7,6 \rangle, & \langle 1,4,6 \rangle&\to&\langle 1,4,6,4 \rangle,\\
\langle 4,5,7 \rangle&\to&\langle 4,5,7,6 \rangle, & \langle 5,6,7 \rangle&\to&\langle 5,6,7,7 \rangle,\\
\langle 5,7,8 \rangle&\to&\langle 5,7,8,7 \rangle.&&&
\end{array}$&
\footnotesize
$\begin{array}{lll}
\langle 2,3,8 \rangle, & \langle 1,3,8 \rangle, & \langle 1,6,8 \rangle,\\
\langle 1,3,5 \rangle, & \langle 1,2,6 \rangle, & \langle 3,4,5 \rangle,\\
\langle 2,3,4 \rangle, & \langle 2,4,6 \rangle, & \langle 1,2,4 \rangle,\\
\langle 4,6,7 \rangle, & \langle 6,7,8 \rangle, & \langle 1,4,7 \rangle,\\
\langle 4,5,6 \rangle, & \langle 1,5,7 \rangle, & \langle 2,7,8 \rangle,\\
\langle 5,6,8 \rangle, & \langle 2,5,7 \rangle, & \langle 2,5,8 \rangle.
\end{array}$\\
\hline\hline

$P_{37}$&
\footnotesize $\begin{array}{lll}
\langle 2,4,5,6 \rangle, & \langle 2,3,5,7 \rangle, & \langle 1,3,6,8 \rangle,\\
\langle 1,6,7,8 \rangle, & \langle 1,2,4,6 \rangle, & \langle 1,4,6,7 \rangle,\\
\langle 1,3,5,7 \rangle, & \langle 1,3,7,8 \rangle, & \langle 2,3,7,8 \rangle,\\
\langle 2,5,7,8 \rangle, & \langle 4,5,7,8 \rangle, & \langle 1,4,5,7 \rangle,\\
\langle 1,3,4,5 \rangle, & \langle 2,3,4,5 \rangle, & \langle 1,2,3,4 \rangle,\\
\langle 1,2,3,6 \rangle, & \langle 2,3,6,8 \rangle, & \langle 2,5,6,8 \rangle,\\
\langle 4,5,6,8 \rangle, & \langle 4,6,7,8 \rangle.&
\end{array}$&
\tiny
$\begin{array}{llllll}
&&\langle 4,6,7,8 \rangle, &
\langle 4,6,8 \rangle&\to&\langle 4,6,8,6 \rangle,\\
\langle 5,6,8 \rangle&\to&\langle 5,6,8,6 \rangle, & \langle 2,6,8 \rangle&\to&\langle 2,6,8,6 \rangle,\\
\langle 2,3,6 \rangle&\to&\langle 2,3,6,3 \rangle, & \langle 1,2,3 \rangle&\to&\langle 1,2,3,3 \rangle,\\
\langle 2,3,4 \rangle&\to&\langle 2,3,4,4 \rangle, & \langle 1,3,4 \rangle&\to&\langle 1,3,4,4 \rangle,\\
\langle 1,4,5 \rangle&\to&\langle 1,4,5,5 \rangle, & \langle 4,5,7 \rangle&\to&\langle 4,5,7,7 \rangle,\\
\langle 5,7,8 \rangle&\to&\langle 5,7,8,7 \rangle, & \langle 2,7,8 \rangle&\to&\langle 2,7,8,7 \rangle,\\
\langle 3,7,8 \rangle&\to&\langle 3,7,8,7 \rangle, & \langle 1,3,7 \rangle&\to&\langle 1,3,7,5 \rangle,\\
\langle 4,6,7 \rangle&\to&\langle 4,6,7,6 \rangle, & \langle 1,4,6 \rangle&\to&\langle 1,4,6,4 \rangle,\\
\langle 1,7,8 \rangle&\to&\langle 1,7,8,7 \rangle, & \langle 1,6,8 \rangle&\to&\langle 1,6,8,6 \rangle,\\
\langle 2,3,5 \rangle&\to&\langle 2,3,5,5 \rangle, & \langle 2,4,5 \rangle&\to&\langle 2,4,5,5 \rangle.
\end{array}$&
\footnotesize
$\begin{array}{lll}
\langle 2,4,6 \rangle, & \langle 2,5,6 \rangle, & \langle 1,2,4 \rangle,\\
\langle 1,4,7 \rangle, & \langle 4,7,8 \rangle, & \langle 4,5,6 \rangle,\\
\langle 2,5,7 \rangle, & \langle 4,5,8 \rangle, & \langle 1,5,7 \rangle,\\
\langle 1,2,6 \rangle, & \langle 2,3,7 \rangle, & \langle 2,5,8 \rangle,\\
\langle 3,5,7 \rangle, & \langle 2,3,8 \rangle, & \langle 1,6,7 \rangle,\\
\langle 6,7,8 \rangle, & \langle 3,6,8 \rangle, & \langle 1,3,5 \rangle,\\
\langle 1,3,6 \rangle.&&
\end{array}$\\
\hline\hline

$P_{30}$&
\footnotesize $\begin{array}{lll}
\langle 1,3,7,8 \rangle, & \langle 1,2,4,6 \rangle, & \langle 2,3,4,5 \rangle,\\
\langle 1,3,6,8 \rangle, & \langle 1,4,6,8 \rangle, & \langle 1,4,7,8 \rangle,\\
\langle 4,5,7,8 \rangle, & \langle 2,5,6,7 \rangle, & \langle 2,3,5,7 \rangle,\\
\langle 1,3,5,7 \rangle, & \langle 2,4,5,6 \rangle, & \langle 1,4,5,7 \rangle,\\
\langle 1,3,4,5 \rangle, & \langle 1,2,3,4 \rangle, & \langle 1,2,3,6 \rangle,\\
\langle 2,3,6,7 \rangle, & \langle 3,6,7,8 \rangle, & \langle 5,6,7,8 \rangle,\\
\langle 4,5,6,8 \rangle.&&
\end{array}$&
\tiny
$\begin{array}{llllll}
&&\langle 4,5,6,8 \rangle, &
\langle 5,6,8 \rangle&\to&\langle 5,6,8,7 \rangle,\\
\langle 6,7,8 \rangle&\to&\langle 6,7,8,7 \rangle, & \langle 3,6,7 \rangle&\to&\langle 3,6,7,6 \rangle,\\
\langle 2,3,6 \rangle&\to&\langle 2,3,6,3 \rangle, & \langle 1,2,3 \rangle&\to&\langle 1,2,3,3 \rangle,\\
\langle 1,3,4 \rangle&\to&\langle 1,3,4,4 \rangle, & \langle 1,4,5 \rangle&\to&\langle 1,4,5,5 \rangle,\\
\langle 4,5,6 \rangle&\to&\langle 4,5,6,5 \rangle, & \langle 1,5,7 \rangle&\to&\langle 1,5,7,5 \rangle,\\
\langle 3,5,7 \rangle&\to&\langle 3,5,7,5 \rangle, & \langle 2,5,7 \rangle&\to&\langle 2,5,7,6 \rangle,\\
\langle 4,5,7 \rangle&\to&\langle 4,5,7,7 \rangle, & \langle 4,7,8 \rangle&\to&\langle 4,7,8,7 \rangle,\\
\langle 1,4,8 \rangle&\to&\langle 1,4,8,6 \rangle, & \langle 1,6,8 \rangle&\to&\langle 1,6,8,6 \rangle,\\
\langle 2,4,5 \rangle&\to&\langle 2,4,5,4 \rangle, & \langle 2,4,6 \rangle&\to&\langle 2,4,6,4 \rangle,\\
\langle 3,7,8 \rangle&\to&\langle 3,7,8,7 \rangle.&&&
\end{array}$&
\footnotesize
$\begin{array}{lll}
\langle 1,2,6 \rangle, & \langle 2,3,4 \rangle, & \langle 2,5,6 \rangle,\\
\langle 1,3,6 \rangle, & \langle 2,6,7 \rangle, & \langle 5,6,7 \rangle,\\
\langle 1,2,4 \rangle, & \langle 1,3,8 \rangle, & \langle 2,3,7 \rangle,\\
\langle 1,3,7 \rangle, & \langle 1,7,8 \rangle, & \langle 3,6,8 \rangle,\\
\langle 1,4,6 \rangle, & \langle 2,3,5 \rangle, & \langle 5,7,8 \rangle,\\
\langle 4,6,8 \rangle, & \langle 3,4,5 \rangle, & \langle 4,5,8 \rangle.
\end{array}$\\
\hline\hline

$P_{36}$&
\footnotesize $\begin{array}{lll}
\langle 3,6,7,8 \rangle, & \langle 2,5,7,8 \rangle, & \langle 1,4,5,7 \rangle,\\
\langle 1,4,6,8 \rangle, & \langle 1,2,4,6 \rangle, & \langle 1,2,3,4 \rangle,\\
\langle 2,6,7,8 \rangle, & \langle 2,5,6,8 \rangle, & \langle 2,3,4,5 \rangle,\\
\langle 2,4,5,6 \rangle, & \langle 4,5,6,8 \rangle, & \langle 4,5,7,8 \rangle,\\
\langle 1,4,7,8 \rangle, & \langle 1,3,7,8 \rangle, & \langle 1,3,6,8 \rangle,\\
\langle 1,2,3,6 \rangle, & \langle 2,3,6,7 \rangle, & \langle 2,3,5,7 \rangle,\\
\langle 1,3,5,7 \rangle, & \langle 1,3,4,5 \rangle.&
\end{array}$&
\tiny
$\begin{array}{llllll}
&&\langle 1,3,4,5 \rangle, &
\langle 1,3,5 \rangle&\to&\langle 1,3,5,5 \rangle,\\
\langle 3,5,7 \rangle&\to&\langle 3,5,7,5 \rangle, & \langle 2,3,7 \rangle&\to&\langle 2,3,7,6 \rangle,\\
\langle 2,3,6 \rangle&\to&\langle 2,3,6,3 \rangle, & \langle 1,3,6 \rangle&\to&\langle 1,3,6,6 \rangle,\\
\langle 1,3,8 \rangle&\to&\langle 1,3,8,7 \rangle, & \langle 1,7,8 \rangle&\to&\langle 1,7,8,7 \rangle,\\
\langle 4,7,8 \rangle&\to&\langle 4,7,8,7 \rangle, & \langle 4,5,8 \rangle&\to&\langle 4,5,8,6 \rangle,\\
\langle 4,5,6 \rangle&\to&\langle 4,5,6,5 \rangle, & \langle 2,4,5 \rangle&\to&\langle 2,4,5,4 \rangle,\\
\langle 2,5,6 \rangle&\to&\langle 2,5,6,6 \rangle, & \langle 2,6,8 \rangle&\to&\langle 2,6,8,7 \rangle,\\
\langle 1,3,4 \rangle&\to&\langle 1,3,4,3 \rangle, & \langle 1,2,4 \rangle&\to&\langle 1,2,4,4 \rangle,\\
\langle 1,4,6 \rangle&\to&\langle 1,4,6,6 \rangle, & \langle 1,5,7 \rangle&\to&\langle 1,5,7,5 \rangle,\\
\langle 2,5,7 \rangle&\to&\langle 2,5,7,7 \rangle, & \langle 6,7,8 \rangle&\to&\langle 6,7,8,7 \rangle.
\end{array}$&
\footnotesize
$\begin{array}{lll}
\langle 3,6,7 \rangle, & \langle 3,7,8 \rangle, & \langle 3,6,8 \rangle,\\
\langle 1,6,8 \rangle, & \langle 2,7,8 \rangle, & \langle 2,3,5 \rangle,\\
\langle 2,5,8 \rangle, & \langle 2,6,7 \rangle, & \langle 1,2,6 \rangle,\\
\langle 1,2,3 \rangle, & \langle 1,3,7 \rangle, & \langle 1,4,8 \rangle,\\
\langle 1,4,7 \rangle, & \langle 4,6,8 \rangle, & \langle 5,7,8 \rangle,\\
\langle 4,5,7 \rangle, & \langle 2,4,6 \rangle, & \langle 3,4,5 \rangle,\\
\langle 2,3,4 \rangle.&&
\end{array}$\\
\hline\hline

$M$&
\footnotesize $\begin{array}{lll}
\langle 1,3,4,5 \rangle, & \langle 1,4,5,8 \rangle, & \langle 1,2,3,4 \rangle,\\
\langle 3,6,7,8 \rangle, & \langle 4,6,7,8 \rangle, & \langle 4,5,6,8 \rangle,\\
\langle 2,4,5,6 \rangle, & \langle 2,3,4,5 \rangle, & \langle 2,3,7,8 \rangle,\\
\langle 1,4,6,7 \rangle, & \langle 1,2,4,6 \rangle, & \langle 2,3,5,7 \rangle,\\
\langle 1,3,5,7 \rangle, & \langle 1,3,6,7 \rangle, & \langle 1,2,3,6 \rangle,\\
\langle 2,3,6,8 \rangle, & \langle 2,5,6,8 \rangle, & \langle 2,5,7,8 \rangle,\\
\langle 1,5,7,8 \rangle, & \langle 1,4,7,8 \rangle.&
\end{array}$&
\tiny
$\begin{array}{llllll}
&&\langle 1,4,7,8 \rangle, &
\langle 1,7,8 \rangle&\to&\langle 1,7,8,7 \rangle,\\
\langle 5,7,8 \rangle&\to&\langle 5,7,8,7 \rangle, & \langle 2,5,8 \rangle&\to&\langle 2,5,8,6 \rangle,\\
\langle 2,6,8 \rangle&\to&\langle 2,6,8,6 \rangle, & \langle 2,3,6 \rangle&\to&\langle 2,3,6,3 \rangle,\\
\langle 1,3,6 \rangle&\to&\langle 1,3,6,6 \rangle, & \langle 1,3,7 \rangle&\to&\langle 1,3,7,5 \rangle,\\
\langle 3,5,7 \rangle&\to&\langle 3,5,7,5 \rangle, & \langle 1,2,6 \rangle&\to&\langle 1,2,6,4 \rangle,\\
\langle 1,4,6 \rangle&\to&\langle 1,4,6,6 \rangle, & \langle 2,3,7 \rangle&\to&\langle 2,3,7,7 \rangle,\\
\langle 2,3,5 \rangle&\to&\langle 2,3,5,4 \rangle, & \langle 2,4,5 \rangle&\to&\langle 2,4,5,5 \rangle,\\
\langle 4,5,6 \rangle&\to&\langle 4,5,6,6 \rangle, & \langle 4,6,8 \rangle&\to&\langle 4,6,8,7 \rangle,\\
\langle 6,7,8 \rangle&\to&\langle 6,7,8,7 \rangle, & \langle 2,3,4 \rangle&\to&\langle 2,3,4,3 \rangle,\\
\langle 1,4,8 \rangle&\to&\langle 1,4,8,5 \rangle, & \langle 1,4,5 \rangle&\to&\langle 1,4,5,4 \rangle.
\end{array}$&
\footnotesize
$\begin{array}{lll}
\langle 3,7,8 \rangle, & \langle 2,7,8 \rangle, & \langle 2,5,7 \rangle,\\
\langle 3,6,7 \rangle, & \langle 3,6,8 \rangle, & \langle 1,5,7 \rangle,\\
\langle 1,4,7 \rangle, & \langle 2,3,8 \rangle, & \langle 4,6,7 \rangle,\\
\langle 1,2,3 \rangle, & \langle 1,2,4 \rangle, & \langle 2,4,6 \rangle,\\
\langle 1,3,5 \rangle, & \langle 2,5,6 \rangle, & \langle 1,3,4 \rangle,\\
\langle 3,4,5 \rangle, & \langle 5,6,8 \rangle, & \langle 4,5,8 \rangle,\\
\langle 4,7,8 \rangle.&&
\end{array}$\\
\hline\hline

$P_{27}$&
\footnotesize $\begin{array}{lll}
\langle 1,2,4,6 \rangle, & \langle 4,5,6,8 \rangle, & \langle 1,4,6,8 \rangle,\\
\langle 1,4,5,8 \rangle, & \langle 2,5,7,8 \rangle, & \langle 1,5,7,8 \rangle,\\
\langle 1,6,7,8 \rangle, & \langle 1,3,6,7 \rangle, & \langle 1,2,3,6 \rangle,\\
\langle 1,2,3,4 \rangle, & \langle 2,3,4,5 \rangle, & \langle 2,4,5,6 \rangle,\\
\langle 2,5,6,8 \rangle, & \langle 2,6,7,8 \rangle, & \langle 2,3,6,7 \rangle,\\
\langle 2,3,5,7 \rangle, & \langle 1,3,5,7 \rangle, & \langle 1,3,4,5 \rangle.
\end{array}$&
\tiny
$\begin{array}{llllll}
&&\langle 1,3,4,5 \rangle, &
\langle 1,3,5 \rangle&\to&\langle 1,3,5,5 \rangle,\\
\langle 3,5,7 \rangle&\to&\langle 3,5,7,5 \rangle, & \langle 2,3,7 \rangle&\to&\langle 2,3,7,6 \rangle,\\
\langle 2,6,7 \rangle&\to&\langle 2,6,7,7 \rangle, & \langle 2,6,8 \rangle&\to&\langle 2,6,8,6 \rangle,\\
\langle 2,5,6 \rangle&\to&\langle 2,5,6,5 \rangle, & \langle 2,4,5 \rangle&\to&\langle 2,4,5,4 \rangle,\\
\langle 2,3,4 \rangle&\to&\langle 2,3,4,3 \rangle, & \langle 1,2,3 \rangle&\to&\langle 1,2,3,3 \rangle,\\
\langle 1,3,6 \rangle&\to&\langle 1,3,6,6 \rangle, & \langle 1,6,7 \rangle&\to&\langle 1,6,7,7 \rangle,\\
\langle 1,7,8 \rangle&\to&\langle 1,7,8,7 \rangle, & \langle 5,7,8 \rangle&\to&\langle 5,7,8,7 \rangle,\\
\langle 1,4,5 \rangle&\to&\langle 1,4,5,5 \rangle, & \langle 1,4,8 \rangle&\to&\langle 1,4,8,6 \rangle,\\
\langle 4,6,8 \rangle&\to&\langle 4,6,8,6 \rangle, & \langle 1,4,6 \rangle&\to&\langle 1,4,6,4 \rangle.
\end{array}$&
\footnotesize
$\begin{array}{lll}
\langle 2,7,8 \rangle, & \langle 2,5,7 \rangle, & \langle 2,5,8 \rangle,\\
\langle 1,5,8 \rangle, & \langle 1,6,8 \rangle, & \langle 6,7,8 \rangle,\\
\langle 1,5,7 \rangle, & \langle 3,6,7 \rangle, & \langle 1,2,6 \rangle,\\
\langle 1,3,7 \rangle, & \langle 1,3,4 \rangle, & \langle 1,2,4 \rangle,\\
\langle 2,3,6 \rangle, & \langle 2,3,5 \rangle, & \langle 3,4,5 \rangle,\\
\langle 5,6,8 \rangle, & \langle 2,4,6 \rangle, & \langle 4,5,6 \rangle.
\end{array}$\\
\hline\hline

$P_{28}$&
\footnotesize $\begin{array}{lll}
\langle 1,3,6,8 \rangle, & \langle 2,5,6,7 \rangle, & \langle 2,3,4,5 \rangle,\\
\langle 1,4,6,8 \rangle, & \langle 1,4,5,8 \rangle, & \langle 1,5,7,8 \rangle,\\
\langle 1,3,7,8 \rangle, & \langle 2,3,5,7 \rangle, & \langle 1,3,5,7 \rangle,\\
\langle 1,3,4,5 \rangle, & \langle 1,2,3,4 \rangle, & \langle 1,2,3,6 \rangle,\\
\langle 2,3,6,7 \rangle, & \langle 3,6,7,8 \rangle, & \langle 5,6,7,8 \rangle,\\
\langle 4,5,6,8 \rangle, & \langle 2,4,5,6 \rangle, & \langle 1,2,4,6 \rangle.
\end{array}$&
\tiny
$\begin{array}{llllll}
&&\langle 1,2,4,6 \rangle, &
\langle 2,4,6 \rangle&\to&\langle 2,4,6,5 \rangle,\\
\langle 4,5,6 \rangle&\to&\langle 4,5,6,6 \rangle, & \langle 5,6,8 \rangle&\to&\langle 5,6,8,7 \rangle,\\
\langle 6,7,8 \rangle&\to&\langle 6,7,8,7 \rangle, & \langle 3,6,7 \rangle&\to&\langle 3,6,7,6 \rangle,\\
\langle 2,3,6 \rangle&\to&\langle 2,3,6,3 \rangle, & \langle 1,2,3 \rangle&\to&\langle 1,2,3,3 \rangle,\\
\langle 1,3,4 \rangle&\to&\langle 1,3,4,4 \rangle, & \langle 1,3,5 \rangle&\to&\langle 1,3,5,5 \rangle,\\
\langle 3,5,7 \rangle&\to&\langle 3,5,7,5 \rangle, & \langle 3,7,8 \rangle&\to&\langle 3,7,8,7 \rangle,\\
\langle 1,7,8 \rangle&\to&\langle 1,7,8,7 \rangle, & \langle 1,4,5 \rangle&\to&\langle 1,4,5,5 \rangle,\\
\langle 1,4,8 \rangle&\to&\langle 1,4,8,6 \rangle, & \langle 2,4,5 \rangle&\to&\langle 2,4,5,4 \rangle,\\
\langle 2,5,7 \rangle&\to&\langle 2,5,7,6 \rangle, & \langle 1,6,8 \rangle&\to&\langle 1,6,8,6 \rangle.
\end{array}$&
\footnotesize
$\begin{array}{lll}
\langle 2,3,5 \rangle, & \langle 2,6,7 \rangle, & \langle 2,3,7 \rangle,\\
\langle 1,3,7 \rangle, & \langle 2,5,6 \rangle, & \langle 3,4,5 \rangle,\\
\langle 2,3,4 \rangle, & \langle 5,6,7 \rangle, & \langle 1,3,6 \rangle,\\
\langle 1,2,6 \rangle, & \langle 1,5,7 \rangle, & \langle 1,2,4 \rangle,\\
\langle 1,3,8 \rangle, & \langle 1,4,6 \rangle, & \langle 3,6,8 \rangle,\\
\langle 1,5,8 \rangle, & \langle 4,6,8 \rangle, & \langle 4,5,8 \rangle.
\end{array}$\\
\hline\hline

$P_{33}$&
\footnotesize $\begin{array}{lll}
\langle 1,3,6,7 \rangle, & \langle 1,3,5,8 \rangle, & \langle 2,5,6,7 \rangle,\\
\langle 2,3,6,7 \rangle, & \langle 1,2,3,6 \rangle, & \langle 1,3,7,8 \rangle,\\
\langle 1,6,7,8 \rangle, & \langle 1,4,6,8 \rangle, & \langle 4,6,7,8 \rangle,\\
\langle 1,2,4,6 \rangle, & \langle 1,2,3,4 \rangle, & \langle 1,3,4,5 \rangle,\\
\langle 1,4,5,8 \rangle, & \langle 4,5,7,8 \rangle, & \langle 3,5,7,8 \rangle,\\
\langle 2,3,5,7 \rangle, & \langle 2,3,4,5 \rangle, & \langle 2,4,5,6 \rangle,\\
\langle 4,5,6,7 \rangle.&&
\end{array}$&
\tiny
$\begin{array}{llllll}
&&\langle 4,5,6,7 \rangle, &
\langle 4,5,6 \rangle&\to&\langle 4,5,6,5 \rangle,\\
\langle 2,4,5 \rangle&\to&\langle 2,4,5,4 \rangle, & \langle 2,3,5 \rangle&\to&\langle 2,3,5,5 \rangle,\\
\langle 3,5,7 \rangle&\to&\langle 3,5,7,7 \rangle, & \langle 5,7,8 \rangle&\to&\langle 5,7,8,7 \rangle,\\
\langle 4,5,8 \rangle&\to&\langle 4,5,8,5 \rangle, & \langle 1,4,5 \rangle&\to&\langle 1,4,5,4 \rangle,\\
\langle 1,3,4 \rangle&\to&\langle 1,3,4,3 \rangle, & \langle 1,2,4 \rangle&\to&\langle 1,2,4,4 \rangle,\\
\langle 4,6,7 \rangle&\to&\langle 4,6,7,7 \rangle, & \langle 4,6,8 \rangle&\to&\langle 4,6,8,6 \rangle,\\
\langle 1,6,8 \rangle&\to&\langle 1,6,8,7 \rangle, & \langle 1,7,8 \rangle&\to&\langle 1,7,8,7 \rangle,\\
\langle 1,2,3 \rangle&\to&\langle 1,2,3,3 \rangle, & \langle 2,3,6 \rangle&\to&\langle 2,3,6,6 \rangle,\\
\langle 2,6,7 \rangle&\to&\langle 2,6,7,6 \rangle, & \langle 1,3,8 \rangle&\to&\langle 1,3,8,5 \rangle,\\
\langle 1,3,6 \rangle&\to&\langle 1,3,6,6 \rangle.&&&
\end{array}$&
\footnotesize
$\begin{array}{lll}
\langle 1,3,7 \rangle, & \langle 4,5,7 \rangle, & \langle 3,4,5 \rangle,\\
\langle 2,3,7 \rangle, & \langle 2,5,7 \rangle, & \langle 2,3,4 \rangle,\\
\langle 2,4,6 \rangle, & \langle 1,3,5 \rangle, & \langle 3,5,8 \rangle,\\
\langle 3,7,8 \rangle, & \langle 1,5,8 \rangle, & \langle 2,5,6 \rangle,\\
\langle 5,6,7 \rangle, & \langle 4,7,8 \rangle, & \langle 1,4,8 \rangle,\\
\langle 1,4,6 \rangle, & \langle 1,6,7 \rangle.&
\end{array}$\\
\hline\hline

$B$&
\footnotesize $\begin{array}{lll}
\langle 1,2,3,6 \rangle, & \langle 3,6,7,8 \rangle, & \langle 1,4,7,8 \rangle,\\
\langle 1,4,5,7 \rangle, & \langle 2,4,5,7 \rangle, & \langle 2,3,5,8 \rangle,\\
\langle 1,3,4,5 \rangle, & \langle 4,6,7,8 \rangle, & \langle 2,4,6,7 \rangle,\\
\langle 2,3,6,7 \rangle, & \langle 2,3,7,8 \rangle, & \langle 2,5,7,8 \rangle,\\
\langle 1,5,7,8 \rangle, & \langle 1,3,5,8 \rangle, & \langle 1,3,6,8 \rangle,\\
\langle 1,4,6,8 \rangle, & \langle 1,2,4,6 \rangle, & \langle 1,2,3,4 \rangle,\\
\langle 2,3,4,5 \rangle.&&
\end{array}$&
\tiny
$\begin{array}{llllll}
&&\langle 2,3,4,5 \rangle, &
\langle 2,3,4 \rangle&\to&\langle 2,3,4,3 \rangle,\\
\langle 1,2,4 \rangle&\to&\langle 1,2,4,4 \rangle, & \langle 1,4,6 \rangle&\to&\langle 1,4,6,6 \rangle,\\
\langle 1,6,8 \rangle&\to&\langle 1,6,8,6 \rangle, & \langle 1,3,8 \rangle&\to&\langle 1,3,8,5 \rangle,\\
\langle 1,5,8 \rangle&\to&\langle 1,5,8,7 \rangle, & \langle 5,7,8 \rangle&\to&\langle 5,7,8,7 \rangle,\\
\langle 2,7,8 \rangle&\to&\langle 2,7,8,7 \rangle, & \langle 2,3,7 \rangle&\to&\langle 2,3,7,6 \rangle,\\
\langle 2,6,7 \rangle&\to&\langle 2,6,7,6 \rangle, & \langle 4,6,7 \rangle&\to&\langle 4,6,7,7 \rangle,\\
\langle 1,3,5 \rangle&\to&\langle 1,3,5,4 \rangle, & \langle 2,3,5 \rangle&\to&\langle 2,3,5,5 \rangle,\\
\langle 2,4,5 \rangle&\to&\langle 2,4,5,5 \rangle, & \langle 4,5,7 \rangle&\to&\langle 4,5,7,5 \rangle,\\
\langle 1,4,7 \rangle&\to&\langle 1,4,7,7 \rangle, & \langle 3,7,8 \rangle&\to&\langle 3,7,8,7 \rangle,\\
\langle 2,3,6 \rangle&\to&\langle 2,3,6,3 \rangle.&&&
\end{array}$&
\footnotesize
$\begin{array}{lll}
\langle 2,3,8 \rangle, & \langle 1,2,6 \rangle, & \langle 1,2,3 \rangle,\\
\langle 1,3,6 \rangle, & \langle 3,6,8 \rangle, & \langle 1,3,4 \rangle,\\
\langle 2,5,8 \rangle, & \langle 2,4,6 \rangle, & \langle 4,6,8 \rangle,\\
\langle 3,5,8 \rangle, & \langle 3,4,5 \rangle, & \langle 2,4,7 \rangle,\\
\langle 1,4,5 \rangle, & \langle 2,5,7 \rangle, & \langle 1,5,7 \rangle,\\
\langle 4,7,8 \rangle, & \langle 1,7,8 \rangle, & \langle 1,4,8 \rangle.
\end{array}$\\
\hline\hline

$P_{23}$&
\footnotesize $\begin{array}{lll}
\langle 2,5,6,7 \rangle, & \langle 2,3,4,5 \rangle, & \langle 2,4,5,6 \rangle,\\
\langle 1,2,4,6 \rangle, & \langle 1,3,6,8 \rangle, & \langle 3,6,7,8 \rangle,\\
\langle 1,4,6,8 \rangle, & \langle 1,4,7,8 \rangle, & \langle 1,3,7,8 \rangle,\\
\langle 1,3,5,7 \rangle, & \langle 2,3,5,7 \rangle, & \langle 2,3,6,7 \rangle,\\
\langle 1,2,3,6 \rangle, & \langle 1,2,3,4 \rangle, & \langle 1,3,4,5 \rangle,\\
\langle 1,4,5,7 \rangle, & \langle 4,5,6,7 \rangle, & \langle 4,6,7,8 \rangle.
\end{array}$&
\tiny
$\begin{array}{llllll}
&&\langle 4,6,7,8 \rangle, &
\langle 4,6,7 \rangle&\to&\langle 4,6,7,6 \rangle,\\
\langle 4,5,7 \rangle&\to&\langle 4,5,7,5 \rangle, & \langle 1,4,5 \rangle&\to&\langle 1,4,5,4 \rangle,\\
\langle 1,3,4 \rangle&\to&\langle 1,3,4,3 \rangle, & \langle 1,2,3 \rangle&\to&\langle 1,2,3,3 \rangle,\\
\langle 2,3,6 \rangle&\to&\langle 2,3,6,6 \rangle, & \langle 2,3,7 \rangle&\to&\langle 2,3,7,5 \rangle,\\
\langle 3,5,7 \rangle&\to&\langle 3,5,7,5 \rangle, & \langle 1,3,7 \rangle&\to&\langle 1,3,7,7 \rangle,\\
\langle 1,7,8 \rangle&\to&\langle 1,7,8,7 \rangle, & \langle 1,4,8 \rangle&\to&\langle 1,4,8,6 \rangle,\\
\langle 6,7,8 \rangle&\to&\langle 6,7,8,7 \rangle, & \langle 3,6,8 \rangle&\to&\langle 3,6,8,6 \rangle,\\
\langle 1,4,6 \rangle&\to&\langle 1,4,6,4 \rangle, & \langle 2,4,6 \rangle&\to&\langle 2,4,6,5 \rangle,\\
\langle 2,4,5 \rangle&\to&\langle 2,4,5,4 \rangle, & \langle 2,6,7 \rangle&\to&\langle 2,6,7,6 \rangle.
\end{array}$&
\footnotesize
$\begin{array}{lll}
\langle 1,6,8 \rangle, & \langle 4,5,6 \rangle, & \langle 2,3,5 \rangle,\\
\langle 1,3,8 \rangle, & \langle 3,4,5 \rangle, & \langle 1,3,6 \rangle,\\
\langle 4,6,8 \rangle, & \langle 4,7,8 \rangle, & \langle 3,7,8 \rangle,\\
\langle 1,3,5 \rangle, & \langle 2,5,6 \rangle, & \langle 2,3,4 \rangle,\\
\langle 1,2,6 \rangle, & \langle 1,2,4 \rangle, & \langle 1,4,7 \rangle,\\
\langle 1,5,7 \rangle, & \langle 3,6,7 \rangle, & \langle 5,6,7 \rangle.
\end{array}$\\
\hline\hline

$P_{8}$&
\footnotesize $\begin{array}{lll}
\langle 2,3,4,5 \rangle, & \langle 1,2,7,8 \rangle, & \langle 1,5,7,8 \rangle,\\
\langle 5,6,7,8 \rangle, & \langle 3,5,6,7 \rangle, & \langle 1,3,4,5 \rangle,\\
\langle 1,3,5,7 \rangle, & \langle 1,3,6,7 \rangle, & \langle 1,2,6,7 \rangle,\\
\langle 2,6,7,8 \rangle, & \langle 2,5,6,8 \rangle, & \langle 1,2,5,8 \rangle,\\
\langle 2,3,5,6 \rangle, & \langle 1,2,3,6 \rangle, & \langle 1,2,3,4 \rangle,\\
\langle 1,2,4,5 \rangle.&&
\end{array}$&
\tiny
$\begin{array}{llllll}
&&\langle 1,2,4,5 \rangle, &
\langle 1,2,4 \rangle&\to&\langle 1,2,4,3 \rangle,\\
\langle 1,2,3 \rangle&\to&\langle 1,2,3,3 \rangle, & \langle 2,3,6 \rangle&\to&\langle 2,3,6,5 \rangle,\\
\langle 1,2,5 \rangle&\to&\langle 1,2,5,5 \rangle, & \langle 2,5,8 \rangle&\to&\langle 2,5,8,6 \rangle,\\
\langle 2,6,8 \rangle&\to&\langle 2,6,8,7 \rangle, & \langle 2,6,7 \rangle&\to&\langle 2,6,7,6 \rangle,\\
\langle 1,6,7 \rangle&\to&\langle 1,6,7,6 \rangle, & \langle 1,3,7 \rangle&\to&\langle 1,3,7,5 \rangle,\\
\langle 1,3,5 \rangle&\to&\langle 1,3,5,4 \rangle, & \langle 3,5,6 \rangle&\to&\langle 3,5,6,6 \rangle,\\
\langle 5,6,7 \rangle&\to&\langle 5,6,7,7 \rangle, & \langle 5,7,8 \rangle&\to&\langle 5,7,8,7 \rangle,\\
\langle 1,7,8 \rangle&\to&\langle 1,7,8,7 \rangle, & \langle 3,4,5 \rangle&\to&\langle 3,4,5,4 \rangle.
\end{array}$&
\footnotesize
$\begin{array}{lll}
\langle 1,4,5 \rangle, & \langle 2,3,4 \rangle, & \langle 1,5,8 \rangle,\\
\langle 1,3,4 \rangle, & \langle 5,6,8 \rangle, & \langle 2,4,5 \rangle,\\
\langle 2,3,5 \rangle, & \langle 2,5,6 \rangle, & \langle 3,5,7 \rangle,\\
\langle 1,5,7 \rangle, & \langle 1,2,6 \rangle, & \langle 1,3,6 \rangle,\\
\langle 1,2,8 \rangle, & \langle 1,2,7 \rangle, & \langle 3,6,7 \rangle,\\
\langle 2,7,8 \rangle, & \langle 6,7,8 \rangle.&
\end{array}$\\
\hline\hline

$P_{12}$&
\footnotesize $\begin{array}{lll}
\langle 1,2,6,8 \rangle, & \langle 3,5,6,8 \rangle, & \langle 3,6,7,8 \rangle,\\
\langle 1,6,7,8 \rangle, & \langle 1,2,7,8 \rangle, & \langle 1,2,5,7 \rangle,\\
\langle 1,2,4,5 \rangle, & \langle 1,2,3,4 \rangle, & \langle 1,2,3,6 \rangle,\\
\langle 1,3,6,7 \rangle, & \langle 1,3,4,5 \rangle, & \langle 2,3,4,5 \rangle,\\
\langle 2,3,5,6 \rangle, & \langle 2,5,6,8 \rangle, & \langle 1,3,5,7 \rangle,\\
\langle 3,5,7,8 \rangle, & \langle 2,5,7,8 \rangle.&
\end{array}$&
\tiny
$\begin{array}{llllll}
&&\langle 2,5,7,8 \rangle, &
\langle 5,7,8 \rangle&\to&\langle 5,7,8,7 \rangle,\\
\langle 3,5,7 \rangle&\to&\langle 3,5,7,5 \rangle, & \langle 2,5,8 \rangle&\to&\langle 2,5,8,6 \rangle,\\
\langle 2,5,6 \rangle&\to&\langle 2,5,6,5 \rangle, & \langle 2,3,5 \rangle&\to&\langle 2,3,5,4 \rangle,\\
\langle 3,4,5 \rangle&\to&\langle 3,4,5,4 \rangle, & \langle 1,3,7 \rangle&\to&\langle 1,3,7,6 \rangle,\\
\langle 1,3,6 \rangle&\to&\langle 1,3,6,3 \rangle, & \langle 1,2,3 \rangle&\to&\langle 1,2,3,3 \rangle,\\
\langle 1,2,4 \rangle&\to&\langle 1,2,4,4 \rangle, & \langle 1,2,5 \rangle&\to&\langle 1,2,5,5 \rangle,\\
\langle 1,2,7 \rangle&\to&\langle 1,2,7,7 \rangle, & \langle 1,7,8 \rangle&\to&\langle 1,7,8,7 \rangle,\\
\langle 6,7,8 \rangle&\to&\langle 6,7,8,7 \rangle, & \langle 3,6,8 \rangle&\to&\langle 3,6,8,6 \rangle,\\
\langle 2,6,8 \rangle&\to&\langle 2,6,8,6 \rangle.&&&
\end{array}$&
\footnotesize
$\begin{array}{lll}
\langle 1,4,5 \rangle, & \langle 1,3,4 \rangle, & \langle 2,4,5 \rangle,\\
\langle 1,3,5 \rangle, & \langle 1,5,7 \rangle, & \langle 2,5,7 \rangle,\\
\langle 1,6,7 \rangle, & \langle 5,6,8 \rangle, & \langle 3,5,6 \rangle,\\
\langle 2,3,4 \rangle, & \langle 2,3,6 \rangle, & \langle 3,6,7 \rangle,\\
\langle 1,6,8 \rangle, & \langle 3,5,8 \rangle, & \langle 3,7,8 \rangle,\\
\langle 2,7,8 \rangle, & \langle 1,2,8 \rangle, & \langle 1,2,6 \rangle.
\end{array}$\\
\hline\hline

$P_{19}$&
\footnotesize $\begin{array}{lll}
\langle 4,6,7,8 \rangle, & \langle 3,6,7,8 \rangle, & \langle 3,5,6,8 \rangle,\\
\langle 3,5,7,8 \rangle, & \langle 1,3,5,7 \rangle, & \langle 1,3,4,5 \rangle,\\
\langle 2,3,4,5 \rangle, & \langle 2,3,5,6 \rangle, & \langle 1,2,3,6 \rangle,\\
\langle 1,3,6,7 \rangle, & \langle 1,2,3,4 \rangle, & \langle 1,2,4,6 \rangle,\\
\langle 2,4,5,6 \rangle, & \langle 4,5,6,8 \rangle, & \langle 4,5,7,8 \rangle,\\
\langle 1,4,5,7 \rangle, & \langle 1,4,6,7 \rangle.&
\end{array}$&
\tiny
$\begin{array}{llllll}
&&\langle 1,4,6,7 \rangle, &
\langle 1,4,7 \rangle&\to&\langle 1,4,7,5 \rangle,\\
\langle 4,5,7 \rangle&\to&\langle 4,5,7,7 \rangle, & \langle 4,5,8 \rangle&\to&\langle 4,5,8,6 \rangle,\\
\langle 4,5,6 \rangle&\to&\langle 4,5,6,5 \rangle, & \langle 2,4,6 \rangle&\to&\langle 2,4,6,4 \rangle,\\
\langle 1,2,4 \rangle&\to&\langle 1,2,4,3 \rangle, & \langle 1,6,7 \rangle&\to&\langle 1,6,7,6 \rangle,\\
\langle 1,3,6 \rangle&\to&\langle 1,3,6,3 \rangle, & \langle 2,3,6 \rangle&\to&\langle 2,3,6,5 \rangle,\\
\langle 2,3,5 \rangle&\to&\langle 2,3,5,4 \rangle, & \langle 1,3,4 \rangle&\to&\langle 1,3,4,4 \rangle,\\
\langle 1,3,5 \rangle&\to&\langle 1,3,5,5 \rangle, & \langle 3,5,7 \rangle&\to&\langle 3,5,7,7 \rangle,\\
\langle 3,5,8 \rangle&\to&\langle 3,5,8,6 \rangle, & \langle 3,6,8 \rangle&\to&\langle 3,6,8,7 \rangle,\\
\langle 6,7,8 \rangle&\to&\langle 6,7,8,7 \rangle.&&&
\end{array}$&
\footnotesize
$\begin{array}{lll}
\langle 1,2,6 \rangle, & \langle 2,5,6 \rangle, & \langle 2,4,5 \rangle,\\
\langle 5,6,8 \rangle, & \langle 4,6,8 \rangle, & \langle 5,7,8 \rangle,\\
\langle 1,4,6 \rangle, & \langle 4,7,8 \rangle, & \langle 1,4,5 \rangle,\\
\langle 1,5,7 \rangle, & \langle 4,6,7 \rangle, & \langle 1,2,3 \rangle,\\
\langle 1,3,7 \rangle, & \langle 3,6,7 \rangle, & \langle 3,5,6 \rangle,\\
\langle 2,3,4 \rangle, & \langle 3,4,5 \rangle.&
\end{array}$\\
\hline\hline

$P_{20}$&
\footnotesize $\begin{array}{lll}
\langle 3,6,7,8 \rangle, & \langle 2,3,4,5 \rangle, & \langle 5,6,7,8 \rangle,\\
\langle 1,5,7,8 \rangle, & \langle 1,4,5,7 \rangle, & \langle 1,3,4,5 \rangle,\\
\langle 1,2,3,4 \rangle, & \langle 1,2,3,6 \rangle, & \langle 2,3,5,6 \rangle,\\
\langle 3,5,6,8 \rangle, & \langle 1,3,5,8 \rangle, & \langle 1,3,7,8 \rangle,\\
\langle 1,3,6,7 \rangle, & \langle 1,4,6,7 \rangle, & \langle 1,2,4,6 \rangle,\\
\langle 2,4,5,6 \rangle, & \langle 4,5,6,7 \rangle.&
\end{array}$&
\tiny
$\begin{array}{llllll}
&&\langle 4,5,6,7 \rangle, &
\langle 4,5,6 \rangle&\to&\langle 4,5,6,5 \rangle,\\
\langle 2,4,6 \rangle&\to&\langle 2,4,6,4 \rangle, & \langle 1,4,6 \rangle&\to&\langle 1,4,6,6 \rangle,\\
\langle 1,6,7 \rangle&\to&\langle 1,6,7,6 \rangle, & \langle 1,3,7 \rangle&\to&\langle 1,3,7,7 \rangle,\\
\langle 1,3,8 \rangle&\to&\langle 1,3,8,5 \rangle, & \langle 3,5,8 \rangle&\to&\langle 3,5,8,6 \rangle,\\
\langle 3,5,6 \rangle&\to&\langle 3,5,6,5 \rangle, & \langle 2,3,6 \rangle&\to&\langle 2,3,6,3 \rangle,\\
\langle 1,2,3 \rangle&\to&\langle 1,2,3,3 \rangle, & \langle 1,3,4 \rangle&\to&\langle 1,3,4,4 \rangle,\\
\langle 1,4,5 \rangle&\to&\langle 1,4,5,5 \rangle, & \langle 1,5,7 \rangle&\to&\langle 1,5,7,7 \rangle,\\
\langle 5,7,8 \rangle&\to&\langle 5,7,8,7 \rangle, & \langle 2,4,5 \rangle&\to&\langle 2,4,5,4 \rangle,\\
\langle 6,7,8 \rangle&\to&\langle 6,7,8,7 \rangle.&&&
\end{array}$&
\footnotesize
$\begin{array}{lll}
\langle 3,7,8 \rangle, & \langle 1,3,5 \rangle, & \langle 1,5,8 \rangle,\\
\langle 3,6,8 \rangle, & \langle 3,6,7 \rangle, & \langle 1,3,6 \rangle,\\
\langle 5,6,8 \rangle, & \langle 2,5,6 \rangle, & \langle 1,7,8 \rangle,\\
\langle 1,2,6 \rangle, & \langle 2,3,5 \rangle, & \langle 5,6,7 \rangle,\\
\langle 3,4,5 \rangle, & \langle 4,5,7 \rangle, & \langle 1,4,7 \rangle,\\
\langle 1,2,4 \rangle, & \langle 2,3,4 \rangle.&
\end{array}$\\
\hline\hline

$P_{22}$&
\footnotesize $\begin{array}{lll}
\langle 4,5,6,8 \rangle, & \langle 1,2,4,6 \rangle, & \langle 1,5,7,8 \rangle,\\
\langle 2,4,5,6 \rangle, & \langle 2,3,4,5 \rangle, & \langle 5,6,7,8 \rangle,\\
\langle 2,5,6,7 \rangle, & \langle 2,3,6,7 \rangle, & \langle 1,2,3,6 \rangle,\\
\langle 1,2,3,4 \rangle, & \langle 1,3,4,5 \rangle, & \langle 1,4,5,8 \rangle,\\
\langle 1,4,6,8 \rangle, & \langle 1,6,7,8 \rangle, & \langle 2,3,5,7 \rangle,\\
\langle 1,3,5,7 \rangle, & \langle 1,3,6,7 \rangle.&
\end{array}$&
\tiny
$\begin{array}{llllll}
&&\langle 1,3,6,7 \rangle, &
\langle 1,3,7 \rangle&\to&\langle 1,3,7,5 \rangle,\\
\langle 3,5,7 \rangle&\to&\langle 3,5,7,5 \rangle, & \langle 1,6,7 \rangle&\to&\langle 1,6,7,7 \rangle,\\
\langle 1,6,8 \rangle&\to&\langle 1,6,8,6 \rangle, & \langle 1,4,8 \rangle&\to&\langle 1,4,8,5 \rangle,\\
\langle 1,4,5 \rangle&\to&\langle 1,4,5,4 \rangle, & \langle 1,3,4 \rangle&\to&\langle 1,3,4,3 \rangle,\\
\langle 1,2,3 \rangle&\to&\langle 1,2,3,3 \rangle, & \langle 2,3,6 \rangle&\to&\langle 2,3,6,6 \rangle,\\
\langle 2,6,7 \rangle&\to&\langle 2,6,7,6 \rangle, & \langle 5,6,7 \rangle&\to&\langle 5,6,7,7 \rangle,\\
\langle 2,3,5 \rangle&\to&\langle 2,3,5,4 \rangle, & \langle 2,4,5 \rangle&\to&\langle 2,4,5,5 \rangle,\\
\langle 5,7,8 \rangle&\to&\langle 5,7,8,7 \rangle, & \langle 2,4,6 \rangle&\to&\langle 2,4,6,4 \rangle,\\
\langle 5,6,8 \rangle&\to&\langle 5,6,8,6 \rangle.&&&
\end{array}$&
\footnotesize
$\begin{array}{lll}
\langle 4,5,8 \rangle, & \langle 4,6,8 \rangle, & \langle 6,7,8 \rangle,\\
\langle 4,5,6 \rangle, & \langle 1,5,8 \rangle, & \langle 3,6,7 \rangle,\\
\langle 1,7,8 \rangle, & \langle 1,5,7 \rangle, & \langle 3,4,5 \rangle,\\
\langle 1,3,5 \rangle, & \langle 1,3,6 \rangle, & \langle 2,5,7 \rangle,\\
\langle 2,5,6 \rangle, & \langle 2,3,7 \rangle, & \langle 1,2,6 \rangle,\\
\langle 1,4,6 \rangle, & \langle 1,2,4 \rangle, & \langle 2,3,4 \rangle.
\end{array}$\\
\hline\hline

$P_{35}$&
\footnotesize $\begin{array}{lll}
\langle 1,3,6,8 \rangle, & \langle 1,2,4,6 \rangle, & \langle 2,3,5,7 \rangle,\\
\langle 2,3,4,5 \rangle, & \langle 5,6,7,8 \rangle, & \langle 2,4,5,6 \rangle,\\
\langle 2,5,6,7 \rangle, & \langle 1,3,5,7 \rangle, & \langle 2,6,7,8 \rangle,\\
\langle 1,4,7,8 \rangle, & \langle 1,3,7,8 \rangle, & \langle 2,3,7,8 \rangle,\\
\langle 2,3,6,8 \rangle, & \langle 1,2,3,6 \rangle, & \langle 1,2,3,4 \rangle,\\
\langle 1,3,4,5 \rangle, & \langle 1,4,5,7 \rangle, & \langle 4,5,7,8 \rangle,\\
\langle 4,5,6,8 \rangle, & \langle 1,4,6,8 \rangle.&
\end{array}$&
\tiny
$\begin{array}{llllll}
&&\langle 1,4,6,8 \rangle, &
\langle 4,6,8 \rangle&\to&\langle 4,6,8,6 \rangle,\\
\langle 4,5,8 \rangle&\to&\langle 4,5,8,7 \rangle, & \langle 4,5,7 \rangle&\to&\langle 4,5,7,5 \rangle,\\
\langle 1,4,5 \rangle&\to&\langle 1,4,5,4 \rangle, & \langle 1,3,4 \rangle&\to&\langle 1,3,4,3 \rangle,\\
\langle 1,2,3 \rangle&\to&\langle 1,2,3,3 \rangle, & \langle 2,3,6 \rangle&\to&\langle 2,3,6,6 \rangle,\\
\langle 2,3,8 \rangle&\to&\langle 2,3,8,7 \rangle, & \langle 3,7,8 \rangle&\to&\langle 3,7,8,7 \rangle,\\
\langle 1,7,8 \rangle&\to&\langle 1,7,8,7 \rangle, & \langle 2,6,8 \rangle&\to&\langle 2,6,8,7 \rangle,\\
\langle 1,3,5 \rangle&\to&\langle 1,3,5,5 \rangle, & \langle 2,6,7 \rangle&\to&\langle 2,6,7,6 \rangle,\\
\langle 2,5,6 \rangle&\to&\langle 2,5,6,5 \rangle, & \langle 6,7,8 \rangle&\to&\langle 6,7,8,7 \rangle,\\
\langle 2,4,5 \rangle&\to&\langle 2,4,5,4 \rangle, & \langle 3,5,7 \rangle&\to&\langle 3,5,7,5 \rangle,\\
\langle 1,4,6 \rangle&\to&\langle 1,4,6,4 \rangle, & \langle 1,6,8 \rangle&\to&\langle 1,6,8,6 \rangle.
\end{array}$&
\footnotesize
$\begin{array}{lll}
\langle 2,3,5 \rangle, & \langle 2,3,4 \rangle, & \langle 3,4,5 \rangle,\\
\langle 4,5,6 \rangle, & \langle 2,5,7 \rangle, & \langle 2,4,6 \rangle,\\
\langle 2,3,7 \rangle, & \langle 1,2,6 \rangle, & \langle 5,6,8 \rangle,\\
\langle 1,2,4 \rangle, & \langle 1,3,6 \rangle, & \langle 5,7,8 \rangle,\\
\langle 1,3,7 \rangle, & \langle 1,4,7 \rangle, & \langle 3,6,8 \rangle,\\
\langle 4,7,8 \rangle, & \langle 1,4,8 \rangle, & \langle 1,3,8 \rangle.
\end{array}$\\
\hline\hline

$P_{29}$&
\footnotesize $\begin{array}{lll}
\langle 4,5,6,8 \rangle, & \langle 1,4,5,8 \rangle, & \langle 1,2,3,6 \rangle,\\
\langle 3,5,7,8 \rangle, & \langle 1,2,3,4 \rangle, & \langle 1,3,4,5 \rangle,\\
\langle 1,3,5,8 \rangle, & \langle 1,3,7,8 \rangle, & \langle 1,3,6,7 \rangle,\\
\langle 2,3,6,7 \rangle, & \langle 2,3,5,7 \rangle, & \langle 2,3,4,5 \rangle,\\
\langle 2,4,5,6 \rangle, & \langle 1,2,4,6 \rangle, & \langle 1,4,6,8 \rangle,\\
\langle 1,6,7,8 \rangle, & \langle 5,6,7,8 \rangle, & \langle 2,5,6,7 \rangle.
\end{array}$&
\tiny
$\begin{array}{llllll}
&&\langle 2,5,6,7 \rangle, &
\langle 5,6,7 \rangle&\to&\langle 5,6,7,7 \rangle,\\
\langle 6,7,8 \rangle&\to&\langle 6,7,8,7 \rangle, & \langle 1,6,8 \rangle&\to&\langle 1,6,8,6 \rangle,\\
\langle 1,4,6 \rangle&\to&\langle 1,4,6,4 \rangle, & \langle 2,4,6 \rangle&\to&\langle 2,4,6,5 \rangle,\\
\langle 2,4,5 \rangle&\to&\langle 2,4,5,4 \rangle, & \langle 2,3,5 \rangle&\to&\langle 2,3,5,5 \rangle,\\
\langle 2,3,7 \rangle&\to&\langle 2,3,7,6 \rangle, & \langle 3,6,7 \rangle&\to&\langle 3,6,7,6 \rangle,\\
\langle 1,3,7 \rangle&\to&\langle 1,3,7,7 \rangle, & \langle 1,3,8 \rangle&\to&\langle 1,3,8,5 \rangle,\\
\langle 1,3,5 \rangle&\to&\langle 1,3,5,4 \rangle, & \langle 1,3,4 \rangle&\to&\langle 1,3,4,3 \rangle,\\
\langle 5,7,8 \rangle&\to&\langle 5,7,8,7 \rangle, & \langle 1,2,6 \rangle&\to&\langle 1,2,6,3 \rangle,\\
\langle 1,5,8 \rangle&\to&\langle 1,5,8,5 \rangle, & \langle 4,5,8 \rangle&\to&\langle 4,5,8,6 \rangle.
\end{array}$&
\footnotesize
$\begin{array}{lll}
\langle 4,5,6 \rangle, & \langle 3,4,5 \rangle, & \langle 2,5,6 \rangle,\\
\langle 2,3,6 \rangle, & \langle 2,5,7 \rangle, & \langle 2,3,4 \rangle,\\
\langle 5,6,8 \rangle, & \langle 1,3,6 \rangle, & \langle 3,5,7 \rangle,\\
\langle 4,6,8 \rangle, & \langle 2,6,7 \rangle, & \langle 1,6,7 \rangle,\\
\langle 1,2,3 \rangle, & \langle 1,2,4 \rangle, & \langle 1,4,8 \rangle,\\
\langle 1,7,8 \rangle, & \langle 3,7,8 \rangle, & \langle 3,5,8 \rangle.
\end{array}$\\
\hline\hline

$P_{24}$&
\footnotesize $\begin{array}{lll}
\langle 2,3,4,5 \rangle, & \langle 4,6,7,8 \rangle, & \langle 2,3,5,6 \rangle,\\
\langle 1,3,7,8 \rangle, & \langle 3,6,7,8 \rangle, & \langle 3,5,6,8 \rangle,\\
\langle 1,2,3,6 \rangle, & \langle 1,3,6,7 \rangle, & \langle 1,4,6,7 \rangle,\\
\langle 1,4,5,7 \rangle, & \langle 4,5,7,8 \rangle, & \langle 4,5,6,8 \rangle,\\
\langle 2,4,5,6 \rangle, & \langle 1,2,4,6 \rangle, & \langle 1,2,3,4 \rangle,\\
\langle 1,5,7,8 \rangle, & \langle 1,3,5,8 \rangle, & \langle 1,3,4,5 \rangle.
\end{array}$&
\tiny
$\begin{array}{llllll}
&&\langle 1,3,4,5 \rangle, &
\langle 1,3,5 \rangle&\to&\langle 1,3,5,5 \rangle,\\
\langle 1,5,8 \rangle&\to&\langle 1,5,8,7 \rangle, & \langle 1,3,4 \rangle&\to&\langle 1,3,4,3 \rangle,\\
\langle 1,2,4 \rangle&\to&\langle 1,2,4,4 \rangle, & \langle 2,4,6 \rangle&\to&\langle 2,4,6,5 \rangle,\\
\langle 4,5,6 \rangle&\to&\langle 4,5,6,6 \rangle, & \langle 4,5,8 \rangle&\to&\langle 4,5,8,7 \rangle,\\
\langle 4,5,7 \rangle&\to&\langle 4,5,7,5 \rangle, & \langle 1,4,7 \rangle&\to&\langle 1,4,7,6 \rangle,\\
\langle 1,6,7 \rangle&\to&\langle 1,6,7,6 \rangle, & \langle 1,3,6 \rangle&\to&\langle 1,3,6,3 \rangle,\\
\langle 3,5,8 \rangle&\to&\langle 3,5,8,6 \rangle, & \langle 3,6,8 \rangle&\to&\langle 3,6,8,7 \rangle,\\
\langle 1,3,8 \rangle&\to&\langle 1,3,8,7 \rangle, & \langle 2,3,6 \rangle&\to&\langle 2,3,6,5 \rangle,\\
\langle 6,7,8 \rangle&\to&\langle 6,7,8,7 \rangle, & \langle 2,3,5 \rangle&\to&\langle 2,3,5,4 \rangle.
\end{array}$&
\footnotesize
$\begin{array}{lll}
\langle 1,4,5 \rangle, & \langle 2,4,5 \rangle, & \langle 1,4,6 \rangle,\\
\langle 4,6,8 \rangle, & \langle 3,5,6 \rangle, & \langle 2,5,6 \rangle,\\
\langle 5,6,8 \rangle, & \langle 3,4,5 \rangle, & \langle 5,7,8 \rangle,\\
\langle 2,3,4 \rangle, & \langle 1,2,6 \rangle, & \langle 4,7,8 \rangle,\\
\langle 4,6,7 \rangle, & \langle 1,5,7 \rangle, & \langle 3,6,7 \rangle,\\
\langle 1,2,3 \rangle, & \langle 1,3,7 \rangle.&
\end{array}$\\
\hline\hline

$P_{26}$&
\footnotesize $\begin{array}{lll}
\langle 4,6,7,8 \rangle, & \langle 3,6,7,8 \rangle, & \langle 3,5,7,8 \rangle,\\
\langle 2,3,5,7 \rangle, & \langle 1,3,4,5 \rangle, & \langle 1,3,5,8 \rangle,\\
\langle 1,3,6,8 \rangle, & \langle 1,2,3,6 \rangle, & \langle 2,3,6,7 \rangle,\\
\langle 2,3,4,5 \rangle, & \langle 2,4,6,7 \rangle, & \langle 2,4,5,7 \rangle,\\
\langle 4,5,7,8 \rangle, & \langle 1,4,5,8 \rangle, & \langle 1,4,6,8 \rangle,\\
\langle 1,2,4,6 \rangle, & \langle 1,2,3,4 \rangle.&
\end{array}$&
\tiny
$\begin{array}{llllll}
&&\langle 1,2,3,4 \rangle, &
\langle 1,2,4 \rangle&\to&\langle 1,2,4,4 \rangle,\\
\langle 1,4,6 \rangle&\to&\langle 1,4,6,6 \rangle, & \langle 1,4,8 \rangle&\to&\langle 1,4,8,5 \rangle,\\
\langle 4,5,8 \rangle&\to&\langle 4,5,8,7 \rangle, & \langle 4,5,7 \rangle&\to&\langle 4,5,7,5 \rangle,\\
\langle 2,4,7 \rangle&\to&\langle 2,4,7,6 \rangle, & \langle 2,3,4 \rangle&\to&\langle 2,3,4,4 \rangle,\\
\langle 2,6,7 \rangle&\to&\langle 2,6,7,6 \rangle, & \langle 2,3,6 \rangle&\to&\langle 2,3,6,3 \rangle,\\
\langle 1,3,6 \rangle&\to&\langle 1,3,6,6 \rangle, & \langle 1,3,8 \rangle&\to&\langle 1,3,8,5 \rangle,\\
\langle 1,3,5 \rangle&\to&\langle 1,3,5,4 \rangle, & \langle 2,3,5 \rangle&\to&\langle 2,3,5,5 \rangle,\\
\langle 3,5,7 \rangle&\to&\langle 3,5,7,7 \rangle, & \langle 3,7,8 \rangle&\to&\langle 3,7,8,7 \rangle,\\
\langle 6,7,8 \rangle&\to&\langle 6,7,8,7 \rangle.&&&
\end{array}$&
\footnotesize
$\begin{array}{lll}
\langle 3,4,5 \rangle, & \langle 1,3,4 \rangle, & \langle 1,2,3 \rangle,\\
\langle 1,4,5 \rangle, & \langle 1,2,6 \rangle, & \langle 2,4,5 \rangle,\\
\langle 2,4,6 \rangle, & \langle 2,5,7 \rangle, & \langle 5,7,8 \rangle,\\
\langle 1,5,8 \rangle, & \langle 3,5,8 \rangle, & \langle 1,6,8 \rangle,\\
\langle 4,6,8 \rangle, & \langle 2,3,7 \rangle, & \langle 4,7,8 \rangle,\\
\langle 3,6,8 \rangle, & \langle 4,6,7 \rangle, & \langle 3,6,7 \rangle.
\end{array}$\\
\hline\hline

$P_{11}$&
\footnotesize $\begin{array}{lll}
\langle 3,5,6,8 \rangle, & \langle 3,5,7,8 \rangle, & \langle 1,2,3,4 \rangle,\\
\langle 1,5,7,8 \rangle, & \langle 1,2,7,8 \rangle, & \langle 1,2,6,7 \rangle,\\
\langle 1,2,3,6 \rangle, & \langle 2,3,5,6 \rangle, & \langle 1,2,4,5 \rangle,\\
\langle 1,2,5,8 \rangle, & \langle 2,5,6,8 \rangle, & \langle 2,6,7,8 \rangle,\\
\langle 3,6,7,8 \rangle, & \langle 1,3,6,7 \rangle, & \langle 2,3,4,5 \rangle,\\
\langle 1,3,4,5 \rangle, & \langle 1,3,5,7 \rangle.&
\end{array}$&
\tiny
$\begin{array}{llllll}
&&\langle 1,3,5,7 \rangle, &
\langle 1,3,5 \rangle&\to&\langle 1,3,5,4 \rangle,\\
\langle 3,4,5 \rangle&\to&\langle 3,4,5,4 \rangle, & \langle 1,3,7 \rangle&\to&\langle 1,3,7,6 \rangle,\\
\langle 3,6,7 \rangle&\to&\langle 3,6,7,7 \rangle, & \langle 6,7,8 \rangle&\to&\langle 6,7,8,7 \rangle,\\
\langle 2,6,8 \rangle&\to&\langle 2,6,8,6 \rangle, & \langle 2,5,8 \rangle&\to&\langle 2,5,8,5 \rangle,\\
\langle 1,2,5 \rangle&\to&\langle 1,2,5,4 \rangle, & \langle 2,3,5 \rangle&\to&\langle 2,3,5,5 \rangle,\\
\langle 2,3,6 \rangle&\to&\langle 2,3,6,3 \rangle, & \langle 1,2,6 \rangle&\to&\langle 1,2,6,6 \rangle,\\
\langle 1,2,7 \rangle&\to&\langle 1,2,7,7 \rangle, & \langle 1,7,8 \rangle&\to&\langle 1,7,8,7 \rangle,\\
\langle 1,2,4 \rangle&\to&\langle 1,2,4,3 \rangle, & \langle 5,7,8 \rangle&\to&\langle 5,7,8,7 \rangle,\\
\langle 3,5,8 \rangle&\to&\langle 3,5,8,6 \rangle.&&&
\end{array}$&
\footnotesize
$\begin{array}{lll}
\langle 3,5,6 \rangle, & \langle 3,6,8 \rangle, & \langle 2,6,7 \rangle,\\
\langle 2,7,8 \rangle, & \langle 3,7,8 \rangle, & \langle 5,6,8 \rangle,\\
\langle 3,5,7 \rangle, & \langle 1,5,7 \rangle, & \langle 1,5,8 \rangle,\\
\langle 1,6,7 \rangle, & \langle 1,3,6 \rangle, & \langle 1,4,5 \rangle,\\
\langle 1,2,8 \rangle, & \langle 1,3,4 \rangle, & \langle 2,5,6 \rangle,\\
\langle 1,2,3 \rangle, & \langle 2,4,5 \rangle, & \langle 2,3,4 \rangle.
\end{array}$\\
\hline\hline

 \end{longtable}
\begin{tabular}{lllllllll}
$\langle 1, 2, 3 \rangle$, &
$\langle 1, 2, 4 \rangle$, &
$\langle 1, 2, 5 \rangle$, &
$\langle 1, 3, 5 \rangle$, &
$\langle 1, 4, 6 \rangle$, &
$\langle 1, 4, 7 \rangle$, &
$\langle 1, 6, 7 \rangle$, &
$\langle 2, 3, 6 \rangle$, &
$\langle 2, 3, 8 \rangle$, \\

$\langle 2, 4, 7 \rangle$, &
$\langle 2, 5, 7 \rangle$, &
$\langle 2, 6, 8 \rangle$, &
$\langle 3, 4, 5 \rangle$, &
$\langle 3, 4, 6 \rangle$, &
$\langle 3, 4, 8 \rangle$, &
$\langle 4, 5, 8 \rangle$, &
$\langle 5, 6, 7 \rangle$, &
$\langle 5, 6, 8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1, 2, 3 \rangle$, &
$\langle 1, 2, 4 \rangle$, &
$\langle 1, 2, 5 \rangle$, &
$\langle 1, 3, 5 \rangle$, &
$\langle 1, 4, 6 \rangle$, &
$\langle 1, 4, 7 \rangle$, &
$\langle 1, 6, 7 \rangle$, &
$\langle 2, 3, 6 \rangle$, &
$\langle 2, 3, 8 \rangle$, \\

$\langle 2, 4, 7 \rangle$, &
$\langle 2, 5, 7 \rangle$, &
$\langle 2, 6, 8 \rangle$, &
$\langle 3, 4, 5 \rangle$, &
$\langle 3, 4, 6 \rangle$, &
$\langle 3, 4, 8 \rangle$, &
$\langle 4, 5, 8 \rangle$, &
$\langle 5, 7, 8 \rangle$, &
$\langle 6, 7, 8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1, 2, 3 \rangle$, &
$\langle 1, 2, 4 \rangle$, &
$\langle 1, 2, 5 \rangle$, &
$\langle 1, 3, 5 \rangle$, &
$\langle 1, 4, 6 \rangle$, &
$\langle 1, 4, 7 \rangle$, &
$\langle 1, 6, 8 \rangle$, &
$\langle 1, 7, 8 \rangle$, &
$\langle 2, 3, 6 \rangle$, \\

$\langle 2, 3, 8 \rangle$, &
$\langle 2, 4, 7 \rangle$, &
$\langle 2, 5, 7 \rangle$, &
$\langle 2, 6, 8 \rangle$, &
$\langle 3, 4, 5 \rangle$, &
$\langle 3, 4, 6 \rangle$, &
$\langle 3, 4, 8 \rangle$, &
$\langle 4, 5, 8 \rangle$, &
$\langle 5, 7, 8 \rangle$.
\end{tabular}
\begin{tabular}{lllllllll}
$\langle 1, 2, 3 \rangle$, &
$\langle 1, 2, 4 \rangle$, &
$\langle 1, 2, 5 \rangle$, &
$\langle 1, 3, 6 \rangle$, &
$\langle 1, 3, 7 \rangle$, &
$\langle 1, 4, 6 \rangle$, &
$\langle 1, 5, 7 \rangle$, &
$\langle 2, 3, 6 \rangle$, &
$\langle 2, 4, 7 \rangle$, \\

$\langle 2, 4, 8 \rangle$, &
$\langle 2, 5, 6 \rangle$, &
$\langle 2, 7, 8 \rangle$, &
$\langle 3, 4, 5 \rangle$, &
$\langle 3, 4, 7 \rangle$, &
$\langle 3, 4, 8 \rangle$, &
$\langle 3, 5, 8 \rangle$, &
$\langle 4, 5, 6 \rangle$, &
$\langle 5, 7, 8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1, 2, 3 \rangle$, &
$\langle 1, 2, 4 \rangle$, &
$\langle 1, 2, 5 \rangle$, &
$\langle 1, 3, 6 \rangle$, &
$\langle 1, 3, 7 \rangle$, &
$\langle 1, 4, 6 \rangle$, &
$\langle 1, 5, 8 \rangle$, &
$\langle 1, 7, 8 \rangle$, &
$\langle 2, 3, 6 \rangle$, \\

$\langle 2, 4, 7 \rangle$, &
$\langle 2, 4, 8 \rangle$, &
$\langle 2, 5, 6 \rangle$, &
$\langle 2, 7, 8 \rangle$, &
$\langle 3, 4, 5 \rangle$, &
$\langle 3, 4, 7 \rangle$, &
$\langle 3, 4, 8 \rangle$, &
$\langle 3, 5, 8 \rangle$, &
$\langle 4, 5, 6 \rangle$.
\end{tabular}
\begin{tabular}{lllllllll}
$\langle 1, 2, 3 \rangle$, &
$\langle 1, 2, 4 \rangle$, &
$\langle 1, 2, 5 \rangle$, &
$\langle 1, 3, 5 \rangle$, &
$\langle 1, 4, 6 \rangle$, &
$\langle 1, 4, 7 \rangle$, &
$\langle 1, 6, 7 \rangle$, &
$\langle 2, 3, 6 \rangle$, &
$\langle 2, 3, 7 \rangle$, \\

$\langle 2, 4, 6 \rangle$, &
$\langle 2, 5, 7 \rangle$, &
$\langle 3, 4, 5 \rangle$, &
$\langle 3, 4, 7 \rangle$, &
$\langle 3, 4, 8 \rangle$, &
$\langle 3, 6, 8 \rangle$, &
$\langle 4, 5, 8 \rangle$, &
$\langle 5, 6, 7 \rangle$, &
$\langle 5, 6, 8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1, 2, 3 \rangle$, &
$\langle 1, 2, 4 \rangle$, &
$\langle 1, 2, 5 \rangle$, &
$\langle 1, 3, 5 \rangle$, &
$\langle 1, 4, 6 \rangle$, &
$\langle 1, 4, 7 \rangle$, &
$\langle 1, 6, 7 \rangle$, &
$\langle 2, 3, 6 \rangle$, &
$\langle 2, 3, 7 \rangle$, \\

$\langle 2, 4, 6 \rangle$, &
$\langle 2, 5, 7 \rangle$, &
$\langle 3, 4, 5 \rangle$, &
$\langle 3, 4, 7 \rangle$, &
$\langle 3, 4, 8 \rangle$, &
$\langle 3, 6, 8 \rangle$, &
$\langle 4, 5, 8 \rangle$, &
$\langle 5, 7, 8 \rangle$, &
$\langle 6, 7, 8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1, 2, 3 \rangle$, &
$\langle 1, 2, 4 \rangle$, &
$\langle 1, 2, 5 \rangle$, &
$\langle 1, 3, 5 \rangle$, &
$\langle 1, 4, 6 \rangle$, &
$\langle 1, 4, 7 \rangle$, &
$\langle 1, 6, 7 \rangle$, &
$\langle 2, 3, 6 \rangle$, &
$\langle 2, 3, 7 \rangle$, \\

$\langle 2, 4, 6 \rangle$, &
$\langle 2, 5, 8 \rangle$, &
$\langle 2, 7, 8 \rangle$, &
$\langle 3, 4, 5 \rangle$, &
$\langle 3, 4, 7 \rangle$, &
$\langle 3, 4, 8 \rangle$, &
$\langle 3, 6, 8 \rangle$, &
$\langle 4, 5, 8 \rangle$, &
$\langle 6, 7, 8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1, 2, 3 \rangle$, &
$\langle 1, 2, 4 \rangle$, &
$\langle 1, 2, 5 \rangle$, &
$\langle 1, 3, 5 \rangle$, &
$\langle 1, 4, 6 \rangle$, &
$\langle 1, 4, 7 \rangle$, &
$\langle 1, 6, 7 \rangle$, &
$\langle 2, 3, 6 \rangle$, &
$\langle 2, 3, 7 \rangle$, \\

$\langle 2, 4, 8 \rangle$, &
$\langle 2, 5, 8 \rangle$, &
$\langle 2, 6, 7 \rangle$, &
$\langle 3, 4, 5 \rangle$, &
$\langle 3, 4, 6 \rangle$, &
$\langle 3, 4, 8 \rangle$, &
$\langle 3, 7, 8 \rangle$, &
$\langle 4, 5, 7 \rangle$, &
$\langle 5, 7, 8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1, 2, 3 \rangle$, &
$\langle 1, 2, 4 \rangle$, &
$\langle 1, 2, 5 \rangle$, &
$\langle 1, 3, 5 \rangle$, &
$\langle 1, 4, 6 \rangle$, &
$\langle 1, 4, 7 \rangle$, &
$\langle 1, 6, 7 \rangle$, &
$\langle 2, 3, 6 \rangle$, &
$\langle 2, 3, 8 \rangle$, \\

$\langle 2, 4, 5 \rangle$, &
$\langle 2, 6, 7 \rangle$, &
$\langle 2, 7, 8 \rangle$, &
$\langle 3, 4, 6 \rangle$, &
$\langle 3, 4, 7 \rangle$, &
$\langle 3, 4, 8 \rangle$, &
$\langle 3, 5, 7 \rangle$, &
$\langle 4, 5, 8 \rangle$, &
$\langle 5, 7, 8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1, 2, 3 \rangle$, &
$\langle 1, 2, 4 \rangle$, &
$\langle 1, 2, 5 \rangle$, &
$\langle 1, 3, 5 \rangle$, &
$\langle 1, 4, 6 \rangle$, &
$\langle 1, 4, 7 \rangle$, &
$\langle 1, 6, 7 \rangle$, &
$\langle 2, 3, 6 \rangle$, &
$\langle 2, 3, 8 \rangle$, \\

$\langle 2, 4, 5 \rangle$, &
$\langle 2, 6, 8 \rangle$, &
$\langle 3, 4, 6 \rangle$, &
$\langle 3, 4, 7 \rangle$, &
$\langle 3, 4, 8 \rangle$, &
$\langle 3, 5, 7 \rangle$, &
$\langle 4, 5, 8 \rangle$, &
$\langle 5, 6, 7 \rangle$, &
$\langle 5, 6, 8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1, 2, 3 \rangle$, &
$\langle 1, 2, 4 \rangle$, &
$\langle 1, 2, 5 \rangle$, &
$\langle 1, 3, 5 \rangle$, &
$\langle 1, 4, 6 \rangle$, &
$\langle 1, 4, 7 \rangle$, &
$\langle 1, 6, 7 \rangle$, &
$\langle 2, 3, 6 \rangle$, &
$\langle 2, 3, 8 \rangle$, \\

$\langle 2, 4, 5 \rangle$, &
$\langle 2, 6, 8 \rangle$, &
$\langle 3, 4, 6 \rangle$, &
$\langle 3, 4, 7 \rangle$, &
$\langle 3, 4, 8 \rangle$, &
$\langle 3, 5, 7 \rangle$, &
$\langle 4, 5, 8 \rangle$, &
$\langle 5, 7, 8 \rangle$, &
$\langle 6, 7, 8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1, 2, 3 \rangle$, &
$\langle 1, 2, 4 \rangle$, &
$\langle 1, 2, 5 \rangle$, &
$\langle 1, 3, 5 \rangle$, &
$\langle 1, 4, 6 \rangle$, &
$\langle 1, 4, 7 \rangle$, &
$\langle 1, 6, 7 \rangle$, &
$\langle 2, 3, 6 \rangle$, &
$\langle 2, 3, 8 \rangle$, \\

$\langle 2, 4, 7 \rangle$, &
$\langle 2, 5, 6 \rangle$, &
$\langle 2, 7, 8 \rangle$, &
$\langle 3, 4, 5 \rangle$, &
$\langle 3, 4, 6 \rangle$, &
$\langle 3, 4, 8 \rangle$, &
$\langle 4, 5, 8 \rangle$, &
$\langle 5, 6, 7 \rangle$, &
$\langle 5, 7, 8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1, 2, 3 \rangle$, &
$\langle 1, 2, 4 \rangle$, &
$\langle 1, 2, 5 \rangle$, &
$\langle 1, 3, 5 \rangle$, &
$\langle 1, 4, 6 \rangle$, &
$\langle 1, 4, 7 \rangle$, &
$\langle 1, 6, 7 \rangle$, &
$\langle 2, 3, 6 \rangle$, &
$\langle 2, 3, 8 \rangle$, \\

$\langle 2, 4, 7 \rangle$, &
$\langle 2, 5, 6 \rangle$, &
$\langle 2, 7, 8 \rangle$, &
$\langle 3, 4, 5 \rangle$, &
$\langle 3, 4, 6 \rangle$, &
$\langle 3, 4, 8 \rangle$, &
$\langle 4, 5, 8 \rangle$, &
$\langle 5, 6, 8 \rangle$, &
$\langle 6, 7, 8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1, 2, 3 \rangle$, &
$\langle 1, 2, 4 \rangle$, &
$\langle 1, 2, 5 \rangle$, &
$\langle 1, 3, 5 \rangle$, &
$\langle 1, 4, 6 \rangle$, &
$\langle 1, 4, 7 \rangle$, &
$\langle 1, 6, 8 \rangle$, &
$\langle 1, 7, 8 \rangle$, &
$\langle 2, 3, 6 \rangle$, \\

$\langle 2, 3, 7 \rangle$, &
$\langle 2, 4, 6 \rangle$, &
$\langle 2, 5, 7 \rangle$, &
$\langle 3, 4, 5 \rangle$, &
$\langle 3, 4, 7 \rangle$, &
$\langle 3, 4, 8 \rangle$, &
$\langle 3, 6, 8 \rangle$, &
$\langle 4, 5, 8 \rangle$, &
$\langle 5, 7, 8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1, 2, 3 \rangle$, &
$\langle 1, 2, 4 \rangle$, &
$\langle 1, 2, 5 \rangle$, &
$\langle 1, 3, 5 \rangle$, &
$\langle 1, 4, 6 \rangle$, &
$\langle 1, 4, 7 \rangle$, &
$\langle 1, 6, 8 \rangle$, &
$\langle 1, 7, 8 \rangle$, &
$\langle 2, 3, 6 \rangle$, \\

$\langle 2, 3, 7 \rangle$, &
$\langle 2, 4, 6 \rangle$, &
$\langle 2, 5, 8 \rangle$, &
$\langle 2, 7, 8 \rangle$, &
$\langle 3, 4, 5 \rangle$, &
$\langle 3, 4, 7 \rangle$, &
$\langle 3, 4, 8 \rangle$, &
$\langle 3, 6, 8 \rangle$, &
$\langle 4, 5, 8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1, 2, 3 \rangle$, &
$\langle 1, 2, 4 \rangle$, &
$\langle 1, 2, 5 \rangle$, &
$\langle 1, 3, 5 \rangle$, &
$\langle 1, 4, 6 \rangle$, &
$\langle 1, 4, 7 \rangle$, &
$\langle 1, 6, 8 \rangle$, &
$\langle 1, 7, 8 \rangle$, &
$\langle 2, 3, 6 \rangle$, \\

$\langle 2, 3, 8 \rangle$, &
$\langle 2, 4, 7 \rangle$, &
$\langle 2, 5, 6 \rangle$, &
$\langle 2, 7, 8 \rangle$, &
$\langle 3, 4, 5 \rangle$, &
$\langle 3, 4, 6 \rangle$, &
$\langle 3, 4, 8 \rangle$, &
$\langle 4, 5, 8 \rangle$, &
$\langle 5, 6, 8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1, 2, 3 \rangle$, &
$\langle 1, 2, 4 \rangle$, &
$\langle 1, 2, 5 \rangle$, &
$\langle 1, 3, 6 \rangle$, &
$\langle 1, 3, 7 \rangle$, &
$\langle 1, 4, 6 \rangle$, &
$\langle 1, 5, 7 \rangle$, &
$\langle 2, 3, 8 \rangle$, &
$\langle 2, 4, 6 \rangle$, \\

$\langle 2, 4, 7 \rangle$, &
$\langle 2, 5, 8 \rangle$, &
$\langle 2, 6, 7 \rangle$, &
$\langle 3, 4, 5 \rangle$, &
$\langle 3, 4, 7 \rangle$, &
$\langle 3, 4, 8 \rangle$, &
$\langle 3, 5, 6 \rangle$, &
$\langle 4, 5, 8 \rangle$, &
$\langle 5, 6, 7 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1, 2, 3 \rangle$, &
$\langle 1, 2, 5 \rangle$, &
$\langle 1, 2, 6 \rangle$, &
$\langle 1, 3, 5 \rangle$, &
$\langle 1, 4, 6 \rangle$, &
$\langle 1, 4, 7 \rangle$, &
$\langle 1, 4, 8 \rangle$, &
$\langle 1, 7, 8 \rangle$, &
$\langle 2, 3, 7 \rangle$, \\

$\langle 2, 3, 8 \rangle$, &
$\langle 2, 5, 6 \rangle$, &
$\langle 2, 7, 8 \rangle$, &
$\langle 3, 4, 5 \rangle$, &
$\langle 3, 4, 6 \rangle$, &
$\langle 3, 4, 7 \rangle$, &
$\langle 3, 6, 8 \rangle$, &
$\langle 4, 5, 8 \rangle$, &
$\langle 5, 6, 8 \rangle$.
\end{tabular}
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 2\,3\,6 \rangle$, &
$\langle 2\,4\,7 \rangle$, &
$\langle 2\,4\,8 \rangle$,\\

$\langle 2\,5\,7 \rangle$, &
$\langle 2\,6\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,7\,8 \rangle$, &
$\langle 4\,5\,6 \rangle$, &
$\langle 5\,6\,7 \rangle$, &
$\langle 6\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,7 \rangle$, &
$\langle 2\,4\,6 \rangle$,\\

$\langle 2\,4\,7 \rangle$, &
$\langle 2\,5\,6 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,7\,8 \rangle$, &
$\langle 4\,5\,8 \rangle$, &
$\langle 5\,6\,7 \rangle$, &
$\langle 5\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,7 \rangle$, &
$\langle 2\,4\,6 \rangle$,\\

$\langle 2\,4\,7 \rangle$, &
$\langle 2\,5\,6 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,7\,8 \rangle$, &
$\langle 4\,5\,8 \rangle$, &
$\langle 5\,6\,8 \rangle$, &
$\langle 6\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,7 \rangle$, &
$\langle 2\,4\,6 \rangle$,\\

$\langle 2\,4\,7 \rangle$, &
$\langle 2\,5\,8 \rangle$, &
$\langle 2\,6\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,7\,8 \rangle$, &
$\langle 4\,5\,8 \rangle$, &
$\langle 6\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,7 \rangle$, &
$\langle 2\,4\,6 \rangle$,\\

$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,7 \rangle$, &
$\langle 2\,6\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 4\,5\,8 \rangle$, &
$\langle 5\,6\,7 \rangle$, &
$\langle 5\,6\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,7 \rangle$, &
$\langle 2\,4\,6 \rangle$,\\

$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,7 \rangle$, &
$\langle 2\,6\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 4\,5\,8 \rangle$, &
$\langle 5\,7\,8 \rangle$, &
$\langle 6\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,7 \rangle$, &
$\langle 2\,4\,6 \rangle$,\\

$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,7 \rangle$, &
$\langle 2\,6\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,7\,8 \rangle$, &
$\langle 4\,5\,7 \rangle$, &
$\langle 6\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,7 \rangle$, &
$\langle 2\,4\,6 \rangle$,\\

$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,7 \rangle$, &
$\langle 2\,6\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,6\,8 \rangle$, &
$\langle 4\,5\,6 \rangle$, &
$\langle 5\,6\,7 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,7 \rangle$, &
$\langle 2\,4\,6 \rangle$,\\

$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,7 \rangle$, &
$\langle 2\,6\,8 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,5\,8 \rangle$, &
$\langle 5\,6\,7 \rangle$, &
$\langle 5\,6\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,7 \rangle$, &
$\langle 2\,4\,6 \rangle$,\\

$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,7 \rangle$, &
$\langle 2\,6\,8 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,5\,8 \rangle$, &
$\langle 5\,7\,8 \rangle$, &
$\langle 6\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,7 \rangle$, &
$\langle 2\,4\,7 \rangle$,\\

$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,6 \rangle$, &
$\langle 2\,6\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,7\,8 \rangle$, &
$\langle 4\,5\,6 \rangle$, &
$\langle 6\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 2\,3\,6 \rangle$, &
$\langle 2\,4\,7 \rangle$, &
$\langle 2\,4\,8 \rangle$,\\

$\langle 2\,5\,7 \rangle$, &
$\langle 2\,6\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,7\,8 \rangle$, &
$\langle 4\,5\,6 \rangle$, &
$\langle 5\,6\,8 \rangle$, &
$\langle 5\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,7 \rangle$, &
$\langle 2\,4\,7 \rangle$,\\

$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,7\,8 \rangle$, &
$\langle 4\,5\,6 \rangle$, &
$\langle 5\,6\,7 \rangle$, &
$\langle 5\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,7 \rangle$, &
$\langle 2\,4\,7 \rangle$,\\

$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,7\,8 \rangle$, &
$\langle 4\,5\,6 \rangle$, &
$\langle 5\,6\,8 \rangle$, &
$\langle 6\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,8 \rangle$, &
$\langle 2\,4\,6 \rangle$,\\

$\langle 2\,4\,7 \rangle$, &
$\langle 2\,5\,6 \rangle$, &
$\langle 2\,7\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 4\,5\,8 \rangle$, &
$\langle 5\,6\,7 \rangle$, &
$\langle 5\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,8 \rangle$, &
$\langle 2\,4\,6 \rangle$,\\

$\langle 2\,4\,7 \rangle$, &
$\langle 2\,5\,6 \rangle$, &
$\langle 2\,7\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 4\,5\,8 \rangle$, &
$\langle 5\,6\,8 \rangle$, &
$\langle 6\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,8 \rangle$, &
$\langle 2\,4\,6 \rangle$,\\

$\langle 2\,4\,7 \rangle$, &
$\langle 2\,5\,7 \rangle$, &
$\langle 2\,6\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 4\,5\,8 \rangle$, &
$\langle 5\,6\,7 \rangle$, &
$\langle 5\,6\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,8 \rangle$, &
$\langle 2\,4\,6 \rangle$,\\

$\langle 2\,4\,7 \rangle$, &
$\langle 2\,5\,7 \rangle$, &
$\langle 2\,6\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 4\,5\,8 \rangle$, &
$\langle 5\,7\,8 \rangle$, &
$\langle 6\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,8 \rangle$, &
$\langle 1\,7\,8 \rangle$, &
$\langle 2\,3\,6 \rangle$,\\

$\langle 2\,4\,6 \rangle$, &
$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,7\,8 \rangle$, &
$\langle 4\,5\,6 \rangle$, &
$\langle 5\,6\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,8 \rangle$, &
$\langle 1\,7\,8 \rangle$, &
$\langle 2\,3\,7 \rangle$,\\

$\langle 2\,4\,6 \rangle$, &
$\langle 2\,4\,7 \rangle$, &
$\langle 2\,5\,6 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,7\,8 \rangle$, &
$\langle 4\,5\,8 \rangle$, &
$\langle 5\,6\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,8 \rangle$, &
$\langle 1\,7\,8 \rangle$, &
$\langle 2\,3\,7 \rangle$,\\

$\langle 2\,4\,6 \rangle$, &
$\langle 2\,4\,7 \rangle$, &
$\langle 2\,5\,8 \rangle$, &
$\langle 2\,6\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,7\,8 \rangle$, &
$\langle 4\,5\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,8 \rangle$, &
$\langle 1\,7\,8 \rangle$, &
$\langle 2\,3\,7 \rangle$,\\

$\langle 2\,4\,6 \rangle$, &
$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,7 \rangle$, &
$\langle 2\,6\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 4\,5\,8 \rangle$, &
$\langle 5\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 2\,3\,7 \rangle$, &
$\langle 2\,4\,6 \rangle$, &
$\langle 2\,4\,8 \rangle$,\\

$\langle 2\,5\,6 \rangle$, &
$\langle 2\,7\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,6\,8 \rangle$, &
$\langle 4\,5\,7 \rangle$, &
$\langle 5\,6\,7 \rangle$, &
$\langle 6\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,8 \rangle$, &
$\langle 1\,7\,8 \rangle$, &
$\langle 2\,3\,7 \rangle$,\\

$\langle 2\,4\,6 \rangle$, &
$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,7 \rangle$, &
$\langle 2\,6\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,7\,8 \rangle$, &
$\langle 4\,5\,7 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,8 \rangle$, &
$\langle 1\,7\,8 \rangle$, &
$\langle 2\,3\,7 \rangle$,\\

$\langle 2\,4\,6 \rangle$, &
$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,7 \rangle$, &
$\langle 2\,6\,8 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,5\,8 \rangle$, &
$\langle 5\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,8 \rangle$, &
$\langle 1\,7\,8 \rangle$, &
$\langle 2\,3\,7 \rangle$,\\

$\langle 2\,4\,7 \rangle$, &
$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,6 \rangle$, &
$\langle 2\,6\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,7\,8 \rangle$, &
$\langle 4\,5\,6 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,8 \rangle$, &
$\langle 1\,7\,8 \rangle$, &
$\langle 2\,3\,7 \rangle$,\\

$\langle 2\,4\,7 \rangle$, &
$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,7\,8 \rangle$, &
$\langle 4\,5\,6 \rangle$, &
$\langle 5\,6\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,8 \rangle$, &
$\langle 1\,7\,8 \rangle$, &
$\langle 2\,3\,8 \rangle$,\\

$\langle 2\,4\,6 \rangle$, &
$\langle 2\,4\,7 \rangle$, &
$\langle 2\,5\,6 \rangle$, &
$\langle 2\,7\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 4\,5\,8 \rangle$, &
$\langle 5\,6\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,8 \rangle$, &
$\langle 1\,7\,8 \rangle$, &
$\langle 2\,3\,8 \rangle$,\\

$\langle 2\,4\,6 \rangle$, &
$\langle 2\,4\,7 \rangle$, &
$\langle 2\,5\,7 \rangle$, &
$\langle 2\,6\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 4\,5\,8 \rangle$, &
$\langle 5\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,6 \rangle$, &
$\langle 2\,3\,7 \rangle$,\\

$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,6 \rangle$, &
$\langle 2\,7\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 4\,5\,8 \rangle$, &
$\langle 5\,6\,7 \rangle$, &
$\langle 5\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,6 \rangle$, &
$\langle 2\,3\,7 \rangle$,\\

$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,6 \rangle$, &
$\langle 2\,7\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 4\,5\,8 \rangle$, &
$\langle 5\,6\,8 \rangle$, &
$\langle 6\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,6 \rangle$, &
$\langle 2\,3\,7 \rangle$,\\

$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,6 \rangle$, &
$\langle 2\,7\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,6\,8 \rangle$, &
$\langle 4\,5\,6 \rangle$, &
$\langle 6\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,6 \rangle$, &
$\langle 2\,3\,7 \rangle$,\\

$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,6 \rangle$, &
$\langle 2\,7\,8 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,5\,8 \rangle$, &
$\langle 5\,6\,7 \rangle$, &
$\langle 5\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 2\,3\,7 \rangle$, &
$\langle 2\,4\,6 \rangle$, &
$\langle 2\,4\,8 \rangle$,\\

$\langle 2\,5\,6 \rangle$, &
$\langle 2\,7\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,6\,8 \rangle$, &
$\langle 4\,5\,7 \rangle$, &
$\langle 5\,6\,8 \rangle$, &
$\langle 5\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,6 \rangle$, &
$\langle 2\,3\,7 \rangle$,\\

$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,6 \rangle$, &
$\langle 2\,7\,8 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,5\,8 \rangle$, &
$\langle 5\,6\,8 \rangle$, &
$\langle 6\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,6 \rangle$, &
$\langle 2\,3\,8 \rangle$,\\

$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,6 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,7\,8 \rangle$, &
$\langle 4\,5\,8 \rangle$, &
$\langle 5\,6\,7 \rangle$, &
$\langle 5\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,6 \rangle$, &
$\langle 2\,3\,8 \rangle$,\\

$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,6 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,7\,8 \rangle$, &
$\langle 4\,5\,8 \rangle$, &
$\langle 5\,6\,8 \rangle$, &
$\langle 6\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,6 \rangle$, &
$\langle 2\,3\,8 \rangle$,\\

$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,7 \rangle$, &
$\langle 2\,6\,7 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,7\,8 \rangle$, &
$\langle 4\,5\,8 \rangle$, &
$\langle 5\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,8 \rangle$, &
$\langle 1\,7\,8 \rangle$, &
$\langle 2\,3\,6 \rangle$,\\

$\langle 2\,3\,7 \rangle$, &
$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,6 \rangle$, &
$\langle 2\,7\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 4\,5\,8 \rangle$, &
$\langle 5\,6\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,8 \rangle$, &
$\langle 1\,7\,8 \rangle$, &
$\langle 2\,3\,6 \rangle$,\\

$\langle 2\,3\,7 \rangle$, &
$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,6 \rangle$, &
$\langle 2\,7\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,6\,8 \rangle$, &
$\langle 4\,5\,6 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,8 \rangle$, &
$\langle 1\,7\,8 \rangle$, &
$\langle 2\,3\,6 \rangle$,\\

$\langle 2\,3\,7 \rangle$, &
$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,6 \rangle$, &
$\langle 2\,7\,8 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,5\,8 \rangle$, &
$\langle 5\,6\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,8 \rangle$, &
$\langle 1\,7\,8 \rangle$, &
$\langle 2\,3\,6 \rangle$,\\

$\langle 2\,3\,8 \rangle$, &
$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,6 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,7\,8 \rangle$, &
$\langle 4\,5\,8 \rangle$, &
$\langle 5\,6\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,3\,7 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 1\,5\,7 \rangle$, &
$\langle 2\,3\,6 \rangle$, &
$\langle 2\,4\,7 \rangle$,\\

$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,8 \rangle$, &
$\langle 2\,6\,7 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,5\,8 \rangle$, &
$\langle 4\,5\,6 \rangle$, &
$\langle 5\,6\,7 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,3\,7 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 1\,5\,7 \rangle$, &
$\langle 2\,3\,8 \rangle$, &
$\langle 2\,4\,6 \rangle$,\\

$\langle 2\,4\,7 \rangle$, &
$\langle 2\,5\,6 \rangle$, &
$\langle 2\,7\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,5\,6 \rangle$, &
$\langle 4\,5\,8 \rangle$, &
$\langle 5\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 2\,3\,7 \rangle$, &
$\langle 2\,4\,6 \rangle$, &
$\langle 2\,4\,8 \rangle$,\\

$\langle 2\,5\,8 \rangle$, &
$\langle 2\,6\,7 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,6\,8 \rangle$, &
$\langle 4\,5\,7 \rangle$, &
$\langle 5\,6\,7 \rangle$, &
$\langle 5\,6\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,3\,7 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 1\,5\,8 \rangle$, &
$\langle 1\,7\,8 \rangle$, &
$\langle 2\,3\,8 \rangle$,\\

$\langle 2\,4\,6 \rangle$, &
$\langle 2\,4\,7 \rangle$, &
$\langle 2\,5\,6 \rangle$, &
$\langle 2\,7\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,5\,6 \rangle$, &
$\langle 4\,5\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,3\,7 \rangle$, &
$\langle 1\,4\,8 \rangle$, &
$\langle 1\,5\,6 \rangle$, &
$\langle 1\,7\,8 \rangle$, &
$\langle 2\,3\,8 \rangle$,\\

$\langle 2\,4\,6 \rangle$, &
$\langle 2\,4\,7 \rangle$, &
$\langle 2\,5\,8 \rangle$, &
$\langle 2\,6\,7 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 5\,6\,7 \rangle$, &
$\langle 5\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,3\,7 \rangle$, &
$\langle 1\,4\,8 \rangle$, &
$\langle 1\,5\,6 \rangle$, &
$\langle 1\,7\,8 \rangle$, &
$\langle 2\,3\,8 \rangle$,\\

$\langle 2\,4\,6 \rangle$, &
$\langle 2\,4\,7 \rangle$, &
$\langle 2\,5\,8 \rangle$, &
$\langle 2\,6\,7 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 5\,6\,8 \rangle$, &
$\langle 6\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,2\,6 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,6 \rangle$, &
$\langle 2\,4\,5 \rangle$, &
$\langle 2\,4\,7 \rangle$,\\

$\langle 2\,4\,8 \rangle$, &
$\langle 2\,7\,8 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,5\,8 \rangle$, &
$\langle 4\,5\,6 \rangle$, &
$\langle 5\,6\,7 \rangle$, &
$\langle 5\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,2\,6 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,6 \rangle$, &
$\langle 2\,4\,5 \rangle$, &
$\langle 2\,4\,7 \rangle$,\\

$\langle 2\,4\,8 \rangle$, &
$\langle 2\,7\,8 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,5\,8 \rangle$, &
$\langle 4\,5\,6 \rangle$, &
$\langle 5\,6\,8 \rangle$, &
$\langle 6\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,2\,6 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,7 \rangle$, &
$\langle 1\,6\,8 \rangle$, &
$\langle 1\,7\,8 \rangle$, &
$\langle 2\,3\,6 \rangle$, &
$\langle 2\,4\,5 \rangle$,\\

$\langle 2\,4\,7 \rangle$, &
$\langle 2\,4\,8 \rangle$, &
$\langle 2\,7\,8 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,5\,8 \rangle$, &
$\langle 4\,5\,6 \rangle$, &
$\langle 5\,6\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,2\,6 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,4\,8 \rangle$, &
$\langle 1\,7\,8 \rangle$, &
$\langle 2\,3\,7 \rangle$,\\

$\langle 2\,3\,8 \rangle$, &
$\langle 2\,4\,5 \rangle$, &
$\langle 2\,4\,7 \rangle$, &
$\langle 2\,6\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,6\,7 \rangle$, &
$\langle 6\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,2\,6 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,4\,8 \rangle$, &
$\langle 1\,7\,8 \rangle$, &
$\langle 2\,3\,7 \rangle$,\\

$\langle 2\,3\,8 \rangle$, &
$\langle 2\,5\,7 \rangle$, &
$\langle 2\,6\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,6\,7 \rangle$, &
$\langle 4\,5\,7 \rangle$, &
$\langle 6\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,2\,6 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,4\,8 \rangle$, &
$\langle 1\,7\,8 \rangle$, &
$\langle 2\,3\,7 \rangle$,\\

$\langle 2\,3\,8 \rangle$, &
$\langle 2\,5\,7 \rangle$, &
$\langle 2\,6\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 4\,5\,6 \rangle$, &
$\langle 5\,6\,7 \rangle$, &
$\langle 6\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,2\,6 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,4\,8 \rangle$, &
$\langle 1\,7\,8 \rangle$, &
$\langle 2\,3\,7 \rangle$,\\

$\langle 2\,3\,8 \rangle$, &
$\langle 2\,5\,7 \rangle$, &
$\langle 2\,6\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 4\,5\,6 \rangle$, &
$\langle 5\,6\,8 \rangle$, &
$\langle 5\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 2\,3\,7 \rangle$, &
$\langle 2\,4\,6 \rangle$, &
$\langle 2\,4\,8 \rangle$,\\

$\langle 2\,5\,8 \rangle$, &
$\langle 2\,6\,7 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,6\,8 \rangle$, &
$\langle 4\,5\,7 \rangle$, &
$\langle 5\,7\,8 \rangle$, &
$\langle 6\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,2\,6 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,4\,8 \rangle$, &
$\langle 1\,7\,8 \rangle$, &
$\langle 2\,3\,7 \rangle$,\\

$\langle 2\,3\,8 \rangle$, &
$\langle 2\,5\,7 \rangle$, &
$\langle 2\,6\,8 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,5\,6 \rangle$, &
$\langle 5\,6\,7 \rangle$, &
$\langle 6\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,2\,6 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,4\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,4\,8 \rangle$, &
$\langle 1\,7\,8 \rangle$, &
$\langle 2\,3\,7 \rangle$,\\

$\langle 2\,3\,8 \rangle$, &
$\langle 2\,5\,7 \rangle$, &
$\langle 2\,6\,8 \rangle$, &
$\langle 3\,4\,6 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,5\,6 \rangle$, &
$\langle 5\,6\,8 \rangle$, &
$\langle 5\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,6 \rangle$, &
$\langle 2\,4\,6 \rangle$,\\

$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,7 \rangle$, &
$\langle 2\,7\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,7\,8 \rangle$, &
$\langle 4\,5\,6 \rangle$, &
$\langle 5\,6\,7 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,6 \rangle$, &
$\langle 2\,4\,6 \rangle$,\\

$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,7\,8 \rangle$, &
$\langle 4\,5\,6 \rangle$, &
$\langle 5\,6\,7 \rangle$, &
$\langle 5\,7\,8 \rangle$.
\end{tabular}

\bigskip
\hrule
\bigskip

\noindent
\begin{tabular}{lllllllll}
$\langle 1\,2\,3 \rangle$, &
$\langle 1\,2\,4 \rangle$, &
$\langle 1\,2\,5 \rangle$, &
$\langle 1\,3\,5 \rangle$, &
$\langle 1\,3\,6 \rangle$, &
$\langle 1\,4\,7 \rangle$, &
$\langle 1\,6\,7 \rangle$, &
$\langle 2\,3\,6 \rangle$, &
$\langle 2\,4\,6 \rangle$,\\

$\langle 2\,4\,8 \rangle$, &
$\langle 2\,5\,8 \rangle$, &
$\langle 3\,4\,5 \rangle$, &
$\langle 3\,4\,7 \rangle$, &
$\langle 3\,4\,8 \rangle$, &
$\langle 3\,7\,8 \rangle$, &
$\langle 4\,5\,6 \rangle$, &
$\langle 5\,6\,8 \rangle$, &
$\langle 6\,7\,8 \rangle$.
\end{tabular}
\begin{tabular}{lllll}
$\langle 1\,2\,3\,4 \rangle$, &
$\langle 1\,2\,3\,7 \rangle$, &
$\langle 1\,2\,4\,6 \rangle$, &
$\langle 1\,2\,6\,11 \rangle$, &
$\langle 1\,2\,7\,13 \rangle$,\\

$\langle 1\,2\,11\,13 \rangle$, &
$\langle 1\,3\,4\,5 \rangle$, &
$\langle 1\,3\,5\,7 \rangle$, &
$\langle 1\,4\,5\,9 \rangle$, &
$\langle 1\,4\,6\,10 \rangle$,\\

$\langle 1\,4\,9\,15 \rangle$, &
$\langle 1\,4\,10\,15 \rangle$, &
$\langle 1\,5\,7\,8 \rangle$, &
$\langle 1\,5\,8\,13 \rangle$, &
$\langle 1\,5\,9\,12 \rangle$,\\

$\langle 1\,5\,12\,13 \rangle$, &
$\langle 1\,6\,10\,11 \rangle$, &
$\langle 1\,7\,8\,13 \rangle$, &
$\langle 1\,9\,12\,14 \rangle$, &
$\langle 1\,9\,14\,15 \rangle$,\\

$\langle 1\,10\,11\,14 \rangle$, &
$\langle 1\,10\,14\,15 \rangle$, &
$\langle 1\,11\,12\,13 \rangle$, &
$\langle 1\,11\,12\,14 \rangle$, &
$\langle 2\,3\,4\,5 \rangle$,\\

$\langle 2\,3\,5\,8 \rangle$, &
$\langle 2\,3\,7\,12 \rangle$, &
$\langle 2\,3\,8\,12 \rangle$, &
$\langle 2\,4\,5\,6 \rangle$, &
$\langle 2\,5\,6\,14 \rangle$,\\

$\langle 2\,5\,8\,14 \rangle$, &
$\langle 2\,6\,11\,15 \rangle$, &
$\langle 2\,6\,14\,15 \rangle$, &
$\langle 2\,7\,9\,12 \rangle$, &
$\langle 2\,7\,9\,13 \rangle$,\\

$\langle 2\,8\,9\,10 \rangle$, &
$\langle 2\,8\,9\,12 \rangle$, &
$\langle 2\,8\,10\,14 \rangle$, &
$\langle 2\,9\,10\,13 \rangle$, &
$\langle 2\,10\,13\,15 \rangle$,\\

$\langle 2\,10\,14\,15 \rangle$, &
$\langle 2\,11\,13\,15 \rangle$, &
$\langle 3\,5\,7\,10 \rangle$, &
$\langle 3\,5\,8\,15 \rangle$, &
$\langle 3\,5\,10\,11 \rangle$,\\

$\langle 3\,5\,11\,15 \rangle$, &
$\langle 3\,6\,12\,13 \rangle$, &
$\langle 3\,6\,12\,15 \rangle$, &
$\langle 3\,6\,13\,14 \rangle$, &
$\langle 3\,6\,14\,15 \rangle$,\\

$\langle 3\,7\,10\,12 \rangle$, &
$\langle 3\,8\,12\,15 \rangle$, &
$\langle 3\,9\,10\,11 \rangle$, &
$\langle 3\,9\,10\,13 \rangle$, &
$\langle 3\,9\,11\,15 \rangle$,\\

$\langle 3\,9\,13\,14 \rangle$, &
$\langle 3\,9\,14\,15 \rangle$, &
$\langle 3\,10\,12\,13 \rangle$, &
$\langle 4\,5\,6\,9 \rangle$, &
$\langle 4\,6\,7\,8 \rangle$,\\

$\langle 4\,6\,7\,10 \rangle$, &
$\langle 4\,6\,8\,9 \rangle$, &
$\langle 4\,7\,8\,14 \rangle$, &
$\langle 4\,7\,10\,12 \rangle$, &
$\langle 4\,7\,12\,14 \rangle$,\\

$\langle 4\,8\,9\,11 \rangle$, &
$\langle 4\,8\,11\,14 \rangle$, &
$\langle 4\,9\,11\,15 \rangle$, &
$\langle 4\,10\,12\,13 \rangle$, &
$\langle 4\,10\,13\,15 \rangle$,\\

$\langle 4\,11\,12\,13 \rangle$, &
$\langle 4\,11\,12\,14 \rangle$, &
$\langle 4\,11\,13\,15 \rangle$, &
$\langle 5\,6\,9\,12 \rangle$, &
$\langle 5\,6\,12\,13 \rangle$,\\

$\langle 5\,6\,13\,14 \rangle$, &
$\langle 5\,7\,8\,15 \rangle$, &
$\langle 5\,7\,10\,11 \rangle$, &
$\langle 5\,7\,11\,15 \rangle$, &
$\langle 5\,8\,13\,14 \rangle$,\\

$\langle 6\,7\,8\,15 \rangle$, &
$\langle 6\,7\,10\,11 \rangle$, &
$\langle 6\,7\,11\,15 \rangle$, &
$\langle 6\,8\,9\,12 \rangle$, &
$\langle 6\,8\,12\,15 \rangle$,\\

$\langle 7\,8\,13\,14 \rangle$, &
$\langle 7\,9\,12\,14 \rangle$, &
$\langle 7\,9\,13\,14 \rangle$, &
$\langle 8\,9\,10\,11 \rangle$, &
$\langle 8\,10\,11\,14 \rangle$.
\end{tabular}

==> freeEdges.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1382){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,2061){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,3418){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,4096){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1651,484){\makebox(0,0){\strut{} 5}}%
      \put(2223,484){\makebox(0,0){\strut{} 10}}%
      \put(2796,484){\makebox(0,0){\strut{} 15}}%
      \put(3368,484){\makebox(0,0){\strut{} 20}}%
      \put(3941,484){\makebox(0,0){\strut{} 25}}%
      \put(4513,484){\makebox(0,0){\strut{} 30}}%
      \put(5086,484){\makebox(0,0){\strut{} 35}}%
      \put(5658,484){\makebox(0,0){\strut{} 40}}%
      \put(6231,484){\makebox(0,0){\strut{} 45}}%
      \put(6803,484){\makebox(0,0){\strut{} 50}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){$\hat{p}_i, 1 \leq i \leq 36$}}}%
      \put(3940,154){\makebox(0,0){\strut{}$2$-neighbourly $9$-vertex $3$-sphere triangulations}}%
      \put(3940,4665){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5943,3647){\makebox(0,0)[r]{\strut{}$\textrm{deg}_S (e) = 3$}}%
      \csname LTb\endcsname%
      \put(5943,3427){\makebox(0,0)[r]{\strut{}$\textrm{deg}_S (e) = 4$}}%
      \csname LTb\endcsname%
      \put(5943,3207){\makebox(0,0)[r]{\strut{}$\textrm{deg}_S (e) = 5$}}%
      \csname LTb\endcsname%
      \put(5943,2987){\makebox(0,0)[r]{\strut{}$\textrm{deg}_S (e) = 6$}}%
      \csname LTb\endcsname%
      \put(5943,2767){\makebox(0,0)[r]{\strut{}$\textrm{deg}_S (e) = 7$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot2}}%
    \gplfronttext
  \end{picture}%
\endgroup

